Few-Shot and Zero-Shot Learning for Historical Text Normalization

Historical text normalization often relies on small training datasets. Recent work has shown that multi-task learning can lead to significant improvements by exploiting synergies with related datasets, but there has been no systematic study of different multi-task learning architectures. This paper evaluates 63~multi-task learning configurations for sequence-to-sequence-based historical text normalization across ten datasets from eight languages, using autoencoding, grapheme-to-phoneme mapping, and lemmatization as auxiliary tasks. We observe consistent, significant improvements across languages when training data for the target task is limited, but minimal or no improvements when training data is abundant. We also show that zero-shot learning outperforms the simple, but relatively strong, identity baseline.

==> plot_aux.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \newcommand{\textcolor}[2]{#2}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.234278in}{2.677867in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.234278in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.234278in}{2.677867in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.677867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516778in}{0.361867in}}%
\pgfpathlineto{\pgfqpoint{3.074278in}{0.361867in}}%
\pgfpathlineto{\pgfqpoint{3.074278in}{2.517867in}}%
\pgfpathlineto{\pgfqpoint{0.516778in}{2.517867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644653in}{0.361867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.644653in,y=0.200756in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont DE\textsubscript{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900403in}{0.361867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900403in,y=0.200756in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont DE\textsubscript{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156153in}{0.361867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156153in,y=0.200756in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont EN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411903in}{0.361867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.411903in,y=0.200756in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont ES}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667653in}{0.361867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.667653in,y=0.200756in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont HU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923403in}{0.361867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.923403in,y=0.200756in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont IS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179153in}{0.361867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.179153in,y=0.200756in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont PT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434903in}{0.361867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.434903in,y=0.200756in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont SL\textsubscript{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690653in}{0.361867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.690653in,y=0.200756in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont SL\textsubscript{G}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946403in}{0.361867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.946403in,y=0.200756in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont SV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516778in}{0.610714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=0.572158in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \textcolor{red}{-10\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516778in}{1.060585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198333in,y=1.022030in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516778in}{1.510457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.139333in,y=1.471901in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516778in}{1.960328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.139333in,y=1.921773in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516778in}{2.410199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.139333in,y=2.371644in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516778in}{0.835650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516778in}{1.285521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516778in}{1.735392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516778in}{2.185264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542353in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{0.610553in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{0.610553in}{1.217804in}}%
\pgfpathlineto{\pgfqpoint{0.542353in}{1.217804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798103in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{0.866303in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{0.866303in}{1.926505in}}%
\pgfpathlineto{\pgfqpoint{0.798103in}{1.926505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053853in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{1.122053in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{1.122053in}{2.419867in}}%
\pgfpathlineto{\pgfqpoint{1.053853in}{2.419867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309603in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{1.377803in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{1.377803in}{1.627881in}}%
\pgfpathlineto{\pgfqpoint{1.309603in}{1.627881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565353in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{1.633553in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{1.633553in}{0.900118in}}%
\pgfpathlineto{\pgfqpoint{1.565353in}{0.900118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821103in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{1.889303in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{1.889303in}{1.541441in}}%
\pgfpathlineto{\pgfqpoint{1.821103in}{1.541441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076853in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{2.145053in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{2.145053in}{1.717619in}}%
\pgfpathlineto{\pgfqpoint{2.076853in}{1.717619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332603in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{2.400803in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{2.400803in}{1.125913in}}%
\pgfpathlineto{\pgfqpoint{2.332603in}{1.125913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588353in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{2.656553in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{2.656553in}{1.562195in}}%
\pgfpathlineto{\pgfqpoint{2.588353in}{1.562195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844103in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{2.912303in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{2.912303in}{1.107308in}}%
\pgfpathlineto{\pgfqpoint{2.844103in}{1.107308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610553in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{0.678753in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{0.678753in}{1.176009in}}%
\pgfpathlineto{\pgfqpoint{0.610553in}{1.176009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866303in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{0.934503in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{0.934503in}{1.426648in}}%
\pgfpathlineto{\pgfqpoint{0.866303in}{1.426648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122053in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{1.190253in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{1.190253in}{1.300606in}}%
\pgfpathlineto{\pgfqpoint{1.122053in}{1.300606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377803in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{1.446003in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{1.446003in}{1.728530in}}%
\pgfpathlineto{\pgfqpoint{1.377803in}{1.728530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633553in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{1.701753in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{1.701753in}{0.875322in}}%
\pgfpathlineto{\pgfqpoint{1.633553in}{0.875322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889303in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{1.957503in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{1.957503in}{1.418712in}}%
\pgfpathlineto{\pgfqpoint{1.889303in}{1.418712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145053in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{2.213253in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{2.213253in}{1.391222in}}%
\pgfpathlineto{\pgfqpoint{2.145053in}{1.391222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400803in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{2.469003in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{2.469003in}{1.324866in}}%
\pgfpathlineto{\pgfqpoint{2.400803in}{1.324866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656553in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{2.724753in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{2.724753in}{1.409188in}}%
\pgfpathlineto{\pgfqpoint{2.656553in}{1.409188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912303in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{2.980503in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{2.980503in}{0.459867in}}%
\pgfpathlineto{\pgfqpoint{2.912303in}{0.459867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678753in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{0.746953in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{0.746953in}{1.231231in}}%
\pgfpathlineto{\pgfqpoint{0.678753in}{1.231231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934503in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{1.002703in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{1.002703in}{1.794851in}}%
\pgfpathlineto{\pgfqpoint{0.934503in}{1.794851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190253in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{1.258453in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{1.258453in}{1.998165in}}%
\pgfpathlineto{\pgfqpoint{1.190253in}{1.998165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446003in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{1.514203in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{1.514203in}{1.467757in}}%
\pgfpathlineto{\pgfqpoint{1.446003in}{1.467757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701753in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{1.769953in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{1.769953in}{0.908071in}}%
\pgfpathlineto{\pgfqpoint{1.701753in}{0.908071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957503in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{2.025703in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{2.025703in}{1.505226in}}%
\pgfpathlineto{\pgfqpoint{1.957503in}{1.505226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213253in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{2.281453in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{2.281453in}{1.330060in}}%
\pgfpathlineto{\pgfqpoint{2.213253in}{1.330060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469003in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{2.537203in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{2.537203in}{1.143730in}}%
\pgfpathlineto{\pgfqpoint{2.469003in}{1.143730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724753in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{2.792953in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{2.792953in}{0.997490in}}%
\pgfpathlineto{\pgfqpoint{2.724753in}{0.997490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980503in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{3.048703in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{3.048703in}{1.414342in}}%
\pgfpathlineto{\pgfqpoint{2.980503in}{1.414342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.529450pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.516778in}{0.361867in}}{\pgfqpoint{2.557500in}{2.156000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516778in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{3.074278in}{1.060585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516778in}{0.361867in}}%
\pgfpathlineto{\pgfqpoint{0.516778in}{2.517867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074278in}{0.361867in}}%
\pgfpathlineto{\pgfqpoint{3.074278in}{2.517867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516778in}{0.361867in}}%
\pgfpathlineto{\pgfqpoint{3.074278in}{0.361867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516778in}{2.517867in}}%
\pgfpathlineto{\pgfqpoint{3.074278in}{2.517867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949272in,y=2.345768in,left,base]{\color{textcolor}\sffamily\fontsize{7.480000}{8.976000}\selectfont Auxiliary task}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545833in}{2.191242in}}%
\pgfpathlineto{\pgfqpoint{1.768056in}{2.191242in}}%
\pgfpathlineto{\pgfqpoint{1.768056in}{2.269019in}}%
\pgfpathlineto{\pgfqpoint{1.545833in}{2.269019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856944in,y=2.191242in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Autoencoding}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545833in}{2.034575in}}%
\pgfpathlineto{\pgfqpoint{1.768056in}{2.034575in}}%
\pgfpathlineto{\pgfqpoint{1.768056in}{2.112353in}}%
\pgfpathlineto{\pgfqpoint{1.545833in}{2.112353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856944in,y=2.034575in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Grapheme-to-phoneme}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545833in}{1.879686in}}%
\pgfpathlineto{\pgfqpoint{1.768056in}{1.879686in}}%
\pgfpathlineto{\pgfqpoint{1.768056in}{1.957464in}}%
\pgfpathlineto{\pgfqpoint{1.545833in}{1.957464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856944in,y=1.879686in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Lemmatization}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_correlation_autoenc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/bollmann/.virtualenv/generic/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/bollmann/.virtualenv/generic/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/bollmann/.virtualenv/generic/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.233512in}{2.131957in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.233512in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.233512in}{2.131957in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.131957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594097in}{0.443957in}}%
\pgfpathlineto{\pgfqpoint{3.074097in}{0.443957in}}%
\pgfpathlineto{\pgfqpoint{3.074097in}{1.983957in}}%
\pgfpathlineto{\pgfqpoint{0.594097in}{1.983957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797756in}{0.443957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.797756in,y=0.328679in,,top]{\color{textcolor}\sffamily\fontsize{6.160000}{7.392000}\selectfont 30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171202in}{0.443957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.171202in,y=0.328679in,,top]{\color{textcolor}\sffamily\fontsize{6.160000}{7.392000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544648in}{0.443957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544648in,y=0.328679in,,top]{\color{textcolor}\sffamily\fontsize{6.160000}{7.392000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918094in}{0.443957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918094in,y=0.328679in,,top]{\color{textcolor}\sffamily\fontsize{6.160000}{7.392000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291540in}{0.443957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.291540in,y=0.328679in,,top]{\color{textcolor}\sffamily\fontsize{6.160000}{7.392000}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664985in}{0.443957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.664985in,y=0.328679in,,top]{\color{textcolor}\sffamily\fontsize{6.160000}{7.392000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038431in}{0.443957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.038431in,y=0.328679in,,top]{\color{textcolor}\sffamily\fontsize{6.160000}{7.392000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.834097in,y=0.190325in,,top]{\color{textcolor}\sffamily\fontsize{6.720000}{8.064000}\selectfont Accuracy of auxiliary task model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594097in}{0.603178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245881in,y=0.570677in,left,base]{\color{textcolor}\sffamily\fontsize{6.160000}{7.392000}\selectfont --10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594097in}{0.896647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343092in,y=0.864146in,left,base]{\color{textcolor}\sffamily\fontsize{6.160000}{7.392000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594097in}{1.190116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288659in,y=1.157615in,left,base]{\color{textcolor}\sffamily\fontsize{6.160000}{7.392000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594097in}{1.483586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288659in,y=1.451085in,left,base]{\color{textcolor}\sffamily\fontsize{6.160000}{7.392000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594097in}{1.777055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288659in,y=1.744554in,left,base]{\color{textcolor}\sffamily\fontsize{6.160000}{7.392000}\selectfont 30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190325in,y=1.213957in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.720000}{8.064000}\selectfont Error reduction of MTL model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594097in}{0.443957in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507413in}{1.750028in}}%
\pgfpathcurveto{\pgfqpoint{2.516253in}{1.750028in}}{\pgfqpoint{2.524732in}{1.753541in}}{\pgfqpoint{2.530983in}{1.759791in}}%
\pgfpathcurveto{\pgfqpoint{2.537234in}{1.766042in}}{\pgfqpoint{2.540746in}{1.774522in}}{\pgfqpoint{2.540746in}{1.783362in}}%
\pgfpathcurveto{\pgfqpoint{2.540746in}{1.792202in}}{\pgfqpoint{2.537234in}{1.800681in}}{\pgfqpoint{2.530983in}{1.806932in}}%
\pgfpathcurveto{\pgfqpoint{2.524732in}{1.813183in}}{\pgfqpoint{2.516253in}{1.816695in}}{\pgfqpoint{2.507413in}{1.816695in}}%
\pgfpathcurveto{\pgfqpoint{2.498573in}{1.816695in}}{\pgfqpoint{2.490094in}{1.813183in}}{\pgfqpoint{2.483843in}{1.806932in}}%
\pgfpathcurveto{\pgfqpoint{2.477592in}{1.800681in}}{\pgfqpoint{2.474080in}{1.792202in}}{\pgfqpoint{2.474080in}{1.783362in}}%
\pgfpathcurveto{\pgfqpoint{2.474080in}{1.774522in}}{\pgfqpoint{2.477592in}{1.766042in}}{\pgfqpoint{2.483843in}{1.759791in}}%
\pgfpathcurveto{\pgfqpoint{2.490094in}{1.753541in}}{\pgfqpoint{2.498573in}{1.750028in}}{\pgfqpoint{2.507413in}{1.750028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594097in}{0.443957in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069113in}{0.965874in}}%
\pgfpathcurveto{\pgfqpoint{1.077953in}{0.965874in}}{\pgfqpoint{1.086432in}{0.969386in}}{\pgfqpoint{1.092683in}{0.975637in}}%
\pgfpathcurveto{\pgfqpoint{1.098934in}{0.981888in}}{\pgfqpoint{1.102446in}{0.990367in}}{\pgfqpoint{1.102446in}{0.999207in}}%
\pgfpathcurveto{\pgfqpoint{1.102446in}{1.008047in}}{\pgfqpoint{1.098934in}{1.016527in}}{\pgfqpoint{1.092683in}{1.022778in}}%
\pgfpathcurveto{\pgfqpoint{1.086432in}{1.029028in}}{\pgfqpoint{1.077953in}{1.032541in}}{\pgfqpoint{1.069113in}{1.032541in}}%
\pgfpathcurveto{\pgfqpoint{1.060273in}{1.032541in}}{\pgfqpoint{1.051793in}{1.029028in}}{\pgfqpoint{1.045542in}{1.022778in}}%
\pgfpathcurveto{\pgfqpoint{1.039292in}{1.016527in}}{\pgfqpoint{1.035779in}{1.008047in}}{\pgfqpoint{1.035779in}{0.999207in}}%
\pgfpathcurveto{\pgfqpoint{1.035779in}{0.990367in}}{\pgfqpoint{1.039292in}{0.981888in}}{\pgfqpoint{1.045542in}{0.975637in}}%
\pgfpathcurveto{\pgfqpoint{1.051793in}{0.969386in}}{\pgfqpoint{1.060273in}{0.965874in}}{\pgfqpoint{1.069113in}{0.965874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594097in}{0.443957in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092589in}{1.428188in}}%
\pgfpathcurveto{\pgfqpoint{2.101429in}{1.428188in}}{\pgfqpoint{2.109908in}{1.431700in}}{\pgfqpoint{2.116159in}{1.437951in}}%
\pgfpathcurveto{\pgfqpoint{2.122410in}{1.444202in}}{\pgfqpoint{2.125922in}{1.452681in}}{\pgfqpoint{2.125922in}{1.461521in}}%
\pgfpathcurveto{\pgfqpoint{2.125922in}{1.470362in}}{\pgfqpoint{2.122410in}{1.478841in}}{\pgfqpoint{2.116159in}{1.485092in}}%
\pgfpathcurveto{\pgfqpoint{2.109908in}{1.491343in}}{\pgfqpoint{2.101429in}{1.494855in}}{\pgfqpoint{2.092589in}{1.494855in}}%
\pgfpathcurveto{\pgfqpoint{2.083749in}{1.494855in}}{\pgfqpoint{2.075270in}{1.491343in}}{\pgfqpoint{2.069019in}{1.485092in}}%
\pgfpathcurveto{\pgfqpoint{2.062768in}{1.478841in}}{\pgfqpoint{2.059256in}{1.470362in}}{\pgfqpoint{2.059256in}{1.461521in}}%
\pgfpathcurveto{\pgfqpoint{2.059256in}{1.452681in}}{\pgfqpoint{2.062768in}{1.444202in}}{\pgfqpoint{2.069019in}{1.437951in}}%
\pgfpathcurveto{\pgfqpoint{2.075270in}{1.431700in}}{\pgfqpoint{2.083749in}{1.428188in}}{\pgfqpoint{2.092589in}{1.428188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594097in}{0.443957in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709217in}{0.758634in}}%
\pgfpathcurveto{\pgfqpoint{0.718058in}{0.758634in}}{\pgfqpoint{0.726537in}{0.762146in}}{\pgfqpoint{0.732788in}{0.768397in}}%
\pgfpathcurveto{\pgfqpoint{0.739039in}{0.774648in}}{\pgfqpoint{0.742551in}{0.783127in}}{\pgfqpoint{0.742551in}{0.791967in}}%
\pgfpathcurveto{\pgfqpoint{0.742551in}{0.800807in}}{\pgfqpoint{0.739039in}{0.809287in}}{\pgfqpoint{0.732788in}{0.815538in}}%
\pgfpathcurveto{\pgfqpoint{0.726537in}{0.821788in}}{\pgfqpoint{0.718058in}{0.825301in}}{\pgfqpoint{0.709217in}{0.825301in}}%
\pgfpathcurveto{\pgfqpoint{0.700377in}{0.825301in}}{\pgfqpoint{0.691898in}{0.821788in}}{\pgfqpoint{0.685647in}{0.815538in}}%
\pgfpathcurveto{\pgfqpoint{0.679396in}{0.809287in}}{\pgfqpoint{0.675884in}{0.800807in}}{\pgfqpoint{0.675884in}{0.791967in}}%
\pgfpathcurveto{\pgfqpoint{0.675884in}{0.783127in}}{\pgfqpoint{0.679396in}{0.774648in}}{\pgfqpoint{0.685647in}{0.768397in}}%
\pgfpathcurveto{\pgfqpoint{0.691898in}{0.762146in}}{\pgfqpoint{0.700377in}{0.758634in}}{\pgfqpoint{0.709217in}{0.758634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594097in}{0.443957in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496661in}{1.176995in}}%
\pgfpathcurveto{\pgfqpoint{1.505501in}{1.176995in}}{\pgfqpoint{1.513980in}{1.180507in}}{\pgfqpoint{1.520231in}{1.186758in}}%
\pgfpathcurveto{\pgfqpoint{1.526482in}{1.193009in}}{\pgfqpoint{1.529994in}{1.201488in}}{\pgfqpoint{1.529994in}{1.210329in}}%
\pgfpathcurveto{\pgfqpoint{1.529994in}{1.219169in}}{\pgfqpoint{1.526482in}{1.227648in}}{\pgfqpoint{1.520231in}{1.233899in}}%
\pgfpathcurveto{\pgfqpoint{1.513980in}{1.240150in}}{\pgfqpoint{1.505501in}{1.243662in}}{\pgfqpoint{1.496661in}{1.243662in}}%
\pgfpathcurveto{\pgfqpoint{1.487820in}{1.243662in}}{\pgfqpoint{1.479341in}{1.240150in}}{\pgfqpoint{1.473090in}{1.233899in}}%
\pgfpathcurveto{\pgfqpoint{1.466839in}{1.227648in}}{\pgfqpoint{1.463327in}{1.219169in}}{\pgfqpoint{1.463327in}{1.210329in}}%
\pgfpathcurveto{\pgfqpoint{1.463327in}{1.201488in}}{\pgfqpoint{1.466839in}{1.193009in}}{\pgfqpoint{1.473090in}{1.186758in}}%
\pgfpathcurveto{\pgfqpoint{1.479341in}{1.180507in}}{\pgfqpoint{1.487820in}{1.176995in}}{\pgfqpoint{1.496661in}{1.176995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594097in}{0.443957in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432584in}{1.233384in}}%
\pgfpathcurveto{\pgfqpoint{2.441424in}{1.233384in}}{\pgfqpoint{2.449903in}{1.236896in}}{\pgfqpoint{2.456154in}{1.243147in}}%
\pgfpathcurveto{\pgfqpoint{2.462405in}{1.249398in}}{\pgfqpoint{2.465917in}{1.257877in}}{\pgfqpoint{2.465917in}{1.266717in}}%
\pgfpathcurveto{\pgfqpoint{2.465917in}{1.275557in}}{\pgfqpoint{2.462405in}{1.284036in}}{\pgfqpoint{2.456154in}{1.290287in}}%
\pgfpathcurveto{\pgfqpoint{2.449903in}{1.296538in}}{\pgfqpoint{2.441424in}{1.300050in}}{\pgfqpoint{2.432584in}{1.300050in}}%
\pgfpathcurveto{\pgfqpoint{2.423743in}{1.300050in}}{\pgfqpoint{2.415264in}{1.296538in}}{\pgfqpoint{2.409013in}{1.290287in}}%
\pgfpathcurveto{\pgfqpoint{2.402762in}{1.284036in}}{\pgfqpoint{2.399250in}{1.275557in}}{\pgfqpoint{2.399250in}{1.266717in}}%
\pgfpathcurveto{\pgfqpoint{2.399250in}{1.257877in}}{\pgfqpoint{2.402762in}{1.249398in}}{\pgfqpoint{2.409013in}{1.243147in}}%
\pgfpathcurveto{\pgfqpoint{2.415264in}{1.236896in}}{\pgfqpoint{2.423743in}{1.233384in}}{\pgfqpoint{2.432584in}{1.233384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594097in}{0.443957in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153143in}{1.291924in}}%
\pgfpathcurveto{\pgfqpoint{2.161983in}{1.291924in}}{\pgfqpoint{2.170462in}{1.295436in}}{\pgfqpoint{2.176713in}{1.301687in}}%
\pgfpathcurveto{\pgfqpoint{2.182964in}{1.307938in}}{\pgfqpoint{2.186476in}{1.316417in}}{\pgfqpoint{2.186476in}{1.325257in}}%
\pgfpathcurveto{\pgfqpoint{2.186476in}{1.334097in}}{\pgfqpoint{2.182964in}{1.342576in}}{\pgfqpoint{2.176713in}{1.348827in}}%
\pgfpathcurveto{\pgfqpoint{2.170462in}{1.355078in}}{\pgfqpoint{2.161983in}{1.358590in}}{\pgfqpoint{2.153143in}{1.358590in}}%
\pgfpathcurveto{\pgfqpoint{2.144303in}{1.358590in}}{\pgfqpoint{2.135824in}{1.355078in}}{\pgfqpoint{2.129573in}{1.348827in}}%
\pgfpathcurveto{\pgfqpoint{2.123322in}{1.342576in}}{\pgfqpoint{2.119810in}{1.334097in}}{\pgfqpoint{2.119810in}{1.325257in}}%
\pgfpathcurveto{\pgfqpoint{2.119810in}{1.316417in}}{\pgfqpoint{2.123322in}{1.307938in}}{\pgfqpoint{2.129573in}{1.301687in}}%
\pgfpathcurveto{\pgfqpoint{2.135824in}{1.295436in}}{\pgfqpoint{2.144303in}{1.291924in}}{\pgfqpoint{2.153143in}{1.291924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594097in}{0.443957in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958977in}{1.190534in}}%
\pgfpathcurveto{\pgfqpoint{2.967817in}{1.190534in}}{\pgfqpoint{2.976296in}{1.194046in}}{\pgfqpoint{2.982547in}{1.200297in}}%
\pgfpathcurveto{\pgfqpoint{2.988798in}{1.206548in}}{\pgfqpoint{2.992310in}{1.215027in}}{\pgfqpoint{2.992310in}{1.223867in}}%
\pgfpathcurveto{\pgfqpoint{2.992310in}{1.232708in}}{\pgfqpoint{2.988798in}{1.241187in}}{\pgfqpoint{2.982547in}{1.247438in}}%
\pgfpathcurveto{\pgfqpoint{2.976296in}{1.253689in}}{\pgfqpoint{2.967817in}{1.257201in}}{\pgfqpoint{2.958977in}{1.257201in}}%
\pgfpathcurveto{\pgfqpoint{2.950137in}{1.257201in}}{\pgfqpoint{2.941658in}{1.253689in}}{\pgfqpoint{2.935407in}{1.247438in}}%
\pgfpathcurveto{\pgfqpoint{2.929156in}{1.241187in}}{\pgfqpoint{2.925644in}{1.232708in}}{\pgfqpoint{2.925644in}{1.223867in}}%
\pgfpathcurveto{\pgfqpoint{2.925644in}{1.215027in}}{\pgfqpoint{2.929156in}{1.206548in}}{\pgfqpoint{2.935407in}{1.200297in}}%
\pgfpathcurveto{\pgfqpoint{2.941658in}{1.194046in}}{\pgfqpoint{2.950137in}{1.190534in}}{\pgfqpoint{2.958977in}{1.190534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594097in}{0.443957in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909399in}{0.905930in}}%
\pgfpathcurveto{\pgfqpoint{1.918239in}{0.905930in}}{\pgfqpoint{1.926718in}{0.909442in}}{\pgfqpoint{1.932969in}{0.915693in}}%
\pgfpathcurveto{\pgfqpoint{1.939220in}{0.921944in}}{\pgfqpoint{1.942732in}{0.930423in}}{\pgfqpoint{1.942732in}{0.939263in}}%
\pgfpathcurveto{\pgfqpoint{1.942732in}{0.948103in}}{\pgfqpoint{1.939220in}{0.956582in}}{\pgfqpoint{1.932969in}{0.962833in}}%
\pgfpathcurveto{\pgfqpoint{1.926718in}{0.969084in}}{\pgfqpoint{1.918239in}{0.972596in}}{\pgfqpoint{1.909399in}{0.972596in}}%
\pgfpathcurveto{\pgfqpoint{1.900558in}{0.972596in}}{\pgfqpoint{1.892079in}{0.969084in}}{\pgfqpoint{1.885828in}{0.962833in}}%
\pgfpathcurveto{\pgfqpoint{1.879577in}{0.956582in}}{\pgfqpoint{1.876065in}{0.948103in}}{\pgfqpoint{1.876065in}{0.939263in}}%
\pgfpathcurveto{\pgfqpoint{1.876065in}{0.930423in}}{\pgfqpoint{1.879577in}{0.921944in}}{\pgfqpoint{1.885828in}{0.915693in}}%
\pgfpathcurveto{\pgfqpoint{1.892079in}{0.909442in}}{\pgfqpoint{1.900558in}{0.905930in}}{\pgfqpoint{1.909399in}{0.905930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594097in}{0.443957in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924748in}{0.893793in}}%
\pgfpathcurveto{\pgfqpoint{1.933588in}{0.893793in}}{\pgfqpoint{1.942067in}{0.897305in}}{\pgfqpoint{1.948318in}{0.903556in}}%
\pgfpathcurveto{\pgfqpoint{1.954569in}{0.909807in}}{\pgfqpoint{1.958081in}{0.918286in}}{\pgfqpoint{1.958081in}{0.927126in}}%
\pgfpathcurveto{\pgfqpoint{1.958081in}{0.935966in}}{\pgfqpoint{1.954569in}{0.944445in}}{\pgfqpoint{1.948318in}{0.950696in}}%
\pgfpathcurveto{\pgfqpoint{1.942067in}{0.956947in}}{\pgfqpoint{1.933588in}{0.960459in}}{\pgfqpoint{1.924748in}{0.960459in}}%
\pgfpathcurveto{\pgfqpoint{1.915908in}{0.960459in}}{\pgfqpoint{1.907428in}{0.956947in}}{\pgfqpoint{1.901177in}{0.950696in}}%
\pgfpathcurveto{\pgfqpoint{1.894926in}{0.944445in}}{\pgfqpoint{1.891414in}{0.935966in}}{\pgfqpoint{1.891414in}{0.927126in}}%
\pgfpathcurveto{\pgfqpoint{1.891414in}{0.918286in}}{\pgfqpoint{1.894926in}{0.909807in}}{\pgfqpoint{1.901177in}{0.903556in}}%
\pgfpathcurveto{\pgfqpoint{1.907428in}{0.897305in}}{\pgfqpoint{1.915908in}{0.893793in}}{\pgfqpoint{1.924748in}{0.893793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594097in}{0.443957in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594097in}{1.067803in}}%
\pgfpathlineto{\pgfqpoint{0.594097in}{0.513957in}}%
\pgfpathlineto{\pgfqpoint{0.619148in}{0.526234in}}%
\pgfpathlineto{\pgfqpoint{0.644198in}{0.538440in}}%
\pgfpathlineto{\pgfqpoint{0.669249in}{0.550645in}}%
\pgfpathlineto{\pgfqpoint{0.694299in}{0.562851in}}%
\pgfpathlineto{\pgfqpoint{0.719350in}{0.575057in}}%
\pgfpathlineto{\pgfqpoint{0.744400in}{0.587262in}}%
\pgfpathlineto{\pgfqpoint{0.769451in}{0.599509in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.611766in}}%
\pgfpathlineto{\pgfqpoint{0.819552in}{0.624022in}}%
\pgfpathlineto{\pgfqpoint{0.844602in}{0.636288in}}%
\pgfpathlineto{\pgfqpoint{0.869653in}{0.648567in}}%
\pgfpathlineto{\pgfqpoint{0.894703in}{0.660846in}}%
\pgfpathlineto{\pgfqpoint{0.919754in}{0.673125in}}%
\pgfpathlineto{\pgfqpoint{0.944804in}{0.685404in}}%
\pgfpathlineto{\pgfqpoint{0.969855in}{0.697683in}}%
\pgfpathlineto{\pgfqpoint{0.994905in}{0.712349in}}%
\pgfpathlineto{\pgfqpoint{1.019956in}{0.725676in}}%
\pgfpathlineto{\pgfqpoint{1.045006in}{0.737586in}}%
\pgfpathlineto{\pgfqpoint{1.070057in}{0.749054in}}%
\pgfpathlineto{\pgfqpoint{1.095107in}{0.761414in}}%
\pgfpathlineto{\pgfqpoint{1.120158in}{0.773287in}}%
\pgfpathlineto{\pgfqpoint{1.145208in}{0.785180in}}%
\pgfpathlineto{\pgfqpoint{1.170259in}{0.797081in}}%
\pgfpathlineto{\pgfqpoint{1.195309in}{0.807543in}}%
\pgfpathlineto{\pgfqpoint{1.220360in}{0.819678in}}%
\pgfpathlineto{\pgfqpoint{1.245410in}{0.831890in}}%
\pgfpathlineto{\pgfqpoint{1.270461in}{0.844170in}}%
\pgfpathlineto{\pgfqpoint{1.295511in}{0.856585in}}%
\pgfpathlineto{\pgfqpoint{1.320562in}{0.868614in}}%
\pgfpathlineto{\pgfqpoint{1.345612in}{0.880259in}}%
\pgfpathlineto{\pgfqpoint{1.370663in}{0.892019in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{0.903529in}}%
\pgfpathlineto{\pgfqpoint{1.420764in}{0.910006in}}%
\pgfpathlineto{\pgfqpoint{1.445814in}{0.915571in}}%
\pgfpathlineto{\pgfqpoint{1.470865in}{0.924485in}}%
\pgfpathlineto{\pgfqpoint{1.495915in}{0.933411in}}%
\pgfpathlineto{\pgfqpoint{1.520966in}{0.943152in}}%
\pgfpathlineto{\pgfqpoint{1.546016in}{0.952145in}}%
\pgfpathlineto{\pgfqpoint{1.571067in}{0.962699in}}%
\pgfpathlineto{\pgfqpoint{1.596117in}{0.969468in}}%
\pgfpathlineto{\pgfqpoint{1.621168in}{0.974142in}}%
\pgfpathlineto{\pgfqpoint{1.646218in}{0.981528in}}%
\pgfpathlineto{\pgfqpoint{1.671269in}{0.989385in}}%
\pgfpathlineto{\pgfqpoint{1.696319in}{0.996814in}}%
\pgfpathlineto{\pgfqpoint{1.721370in}{1.000141in}}%
\pgfpathlineto{\pgfqpoint{1.746420in}{1.008441in}}%
\pgfpathlineto{\pgfqpoint{1.771471in}{1.014150in}}%
\pgfpathlineto{\pgfqpoint{1.796521in}{1.019948in}}%
\pgfpathlineto{\pgfqpoint{1.821572in}{1.024478in}}%
\pgfpathlineto{\pgfqpoint{1.846622in}{1.029119in}}%
\pgfpathlineto{\pgfqpoint{1.871673in}{1.033495in}}%
\pgfpathlineto{\pgfqpoint{1.896723in}{1.042600in}}%
\pgfpathlineto{\pgfqpoint{1.921774in}{1.048764in}}%
\pgfpathlineto{\pgfqpoint{1.946824in}{1.054525in}}%
\pgfpathlineto{\pgfqpoint{1.971875in}{1.060285in}}%
\pgfpathlineto{\pgfqpoint{1.996926in}{1.066046in}}%
\pgfpathlineto{\pgfqpoint{2.021976in}{1.071806in}}%
\pgfpathlineto{\pgfqpoint{2.047027in}{1.076812in}}%
\pgfpathlineto{\pgfqpoint{2.072077in}{1.082026in}}%
\pgfpathlineto{\pgfqpoint{2.097128in}{1.086664in}}%
\pgfpathlineto{\pgfqpoint{2.122178in}{1.091392in}}%
\pgfpathlineto{\pgfqpoint{2.147229in}{1.095822in}}%
\pgfpathlineto{\pgfqpoint{2.172279in}{1.098810in}}%
\pgfpathlineto{\pgfqpoint{2.197330in}{1.103470in}}%
\pgfpathlineto{\pgfqpoint{2.222380in}{1.106127in}}%
\pgfpathlineto{\pgfqpoint{2.247431in}{1.110088in}}%
\pgfpathlineto{\pgfqpoint{2.272481in}{1.114837in}}%
\pgfpathlineto{\pgfqpoint{2.297532in}{1.118569in}}%
\pgfpathlineto{\pgfqpoint{2.322582in}{1.122300in}}%
\pgfpathlineto{\pgfqpoint{2.347633in}{1.126085in}}%
\pgfpathlineto{\pgfqpoint{2.372683in}{1.130648in}}%
\pgfpathlineto{\pgfqpoint{2.397734in}{1.135233in}}%
\pgfpathlineto{\pgfqpoint{2.422784in}{1.139585in}}%
\pgfpathlineto{\pgfqpoint{2.447835in}{1.144530in}}%
\pgfpathlineto{\pgfqpoint{2.472885in}{1.147692in}}%
\pgfpathlineto{\pgfqpoint{2.497936in}{1.150638in}}%
\pgfpathlineto{\pgfqpoint{2.522986in}{1.153966in}}%
\pgfpathlineto{\pgfqpoint{2.548037in}{1.157122in}}%
\pgfpathlineto{\pgfqpoint{2.573087in}{1.160277in}}%
\pgfpathlineto{\pgfqpoint{2.598138in}{1.163431in}}%
\pgfpathlineto{\pgfqpoint{2.623188in}{1.166993in}}%
\pgfpathlineto{\pgfqpoint{2.648239in}{1.170161in}}%
\pgfpathlineto{\pgfqpoint{2.673289in}{1.173203in}}%
\pgfpathlineto{\pgfqpoint{2.698340in}{1.176244in}}%
\pgfpathlineto{\pgfqpoint{2.723390in}{1.179286in}}%
\pgfpathlineto{\pgfqpoint{2.748441in}{1.182931in}}%
\pgfpathlineto{\pgfqpoint{2.773491in}{1.187779in}}%
\pgfpathlineto{\pgfqpoint{2.798542in}{1.192017in}}%
\pgfpathlineto{\pgfqpoint{2.823592in}{1.196660in}}%
\pgfpathlineto{\pgfqpoint{2.848643in}{1.200517in}}%
\pgfpathlineto{\pgfqpoint{2.873693in}{1.205007in}}%
\pgfpathlineto{\pgfqpoint{2.898744in}{1.209913in}}%
\pgfpathlineto{\pgfqpoint{2.923794in}{1.214819in}}%
\pgfpathlineto{\pgfqpoint{2.948845in}{1.219727in}}%
\pgfpathlineto{\pgfqpoint{2.973895in}{1.224391in}}%
\pgfpathlineto{\pgfqpoint{2.998946in}{1.229016in}}%
\pgfpathlineto{\pgfqpoint{3.023996in}{1.231877in}}%
\pgfpathlineto{\pgfqpoint{3.049047in}{1.234675in}}%
\pgfpathlineto{\pgfqpoint{3.074097in}{1.237473in}}%
\pgfpathlineto{\pgfqpoint{3.074097in}{1.913957in}}%
\pgfpathlineto{\pgfqpoint{3.074097in}{1.913957in}}%
\pgfpathlineto{\pgfqpoint{3.049047in}{1.898922in}}%
\pgfpathlineto{\pgfqpoint{3.023996in}{1.883610in}}%
\pgfpathlineto{\pgfqpoint{2.998946in}{1.869247in}}%
\pgfpathlineto{\pgfqpoint{2.973895in}{1.857130in}}%
\pgfpathlineto{\pgfqpoint{2.948845in}{1.844979in}}%
\pgfpathlineto{\pgfqpoint{2.923794in}{1.832791in}}%
\pgfpathlineto{\pgfqpoint{2.898744in}{1.820604in}}%
\pgfpathlineto{\pgfqpoint{2.873693in}{1.806331in}}%
\pgfpathlineto{\pgfqpoint{2.848643in}{1.794560in}}%
\pgfpathlineto{\pgfqpoint{2.823592in}{1.782792in}}%
\pgfpathlineto{\pgfqpoint{2.798542in}{1.766927in}}%
\pgfpathlineto{\pgfqpoint{2.773491in}{1.750491in}}%
\pgfpathlineto{\pgfqpoint{2.748441in}{1.737873in}}%
\pgfpathlineto{\pgfqpoint{2.723390in}{1.725178in}}%
\pgfpathlineto{\pgfqpoint{2.698340in}{1.709809in}}%
\pgfpathlineto{\pgfqpoint{2.673289in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.648239in}{1.684256in}}%
\pgfpathlineto{\pgfqpoint{2.623188in}{1.671796in}}%
\pgfpathlineto{\pgfqpoint{2.598138in}{1.659774in}}%
\pgfpathlineto{\pgfqpoint{2.573087in}{1.646894in}}%
\pgfpathlineto{\pgfqpoint{2.548037in}{1.635219in}}%
\pgfpathlineto{\pgfqpoint{2.522986in}{1.620347in}}%
\pgfpathlineto{\pgfqpoint{2.497936in}{1.607588in}}%
\pgfpathlineto{\pgfqpoint{2.472885in}{1.594787in}}%
\pgfpathlineto{\pgfqpoint{2.447835in}{1.581949in}}%
\pgfpathlineto{\pgfqpoint{2.422784in}{1.569652in}}%
\pgfpathlineto{\pgfqpoint{2.397734in}{1.556389in}}%
\pgfpathlineto{\pgfqpoint{2.372683in}{1.545009in}}%
\pgfpathlineto{\pgfqpoint{2.347633in}{1.530842in}}%
\pgfpathlineto{\pgfqpoint{2.322582in}{1.516388in}}%
\pgfpathlineto{\pgfqpoint{2.297532in}{1.505232in}}%
\pgfpathlineto{\pgfqpoint{2.272481in}{1.492495in}}%
\pgfpathlineto{\pgfqpoint{2.247431in}{1.480656in}}%
\pgfpathlineto{\pgfqpoint{2.222380in}{1.468404in}}%
\pgfpathlineto{\pgfqpoint{2.197330in}{1.459394in}}%
\pgfpathlineto{\pgfqpoint{2.172279in}{1.448576in}}%
\pgfpathlineto{\pgfqpoint{2.147229in}{1.436055in}}%
\pgfpathlineto{\pgfqpoint{2.122178in}{1.425454in}}%
\pgfpathlineto{\pgfqpoint{2.097128in}{1.414382in}}%
\pgfpathlineto{\pgfqpoint{2.072077in}{1.402480in}}%
\pgfpathlineto{\pgfqpoint{2.047027in}{1.390579in}}%
\pgfpathlineto{\pgfqpoint{2.021976in}{1.380704in}}%
\pgfpathlineto{\pgfqpoint{1.996926in}{1.371163in}}%
\pgfpathlineto{\pgfqpoint{1.971875in}{1.362235in}}%
\pgfpathlineto{\pgfqpoint{1.946824in}{1.352008in}}%
\pgfpathlineto{\pgfqpoint{1.921774in}{1.342584in}}%
\pgfpathlineto{\pgfqpoint{1.896723in}{1.331879in}}%
\pgfpathlineto{\pgfqpoint{1.871673in}{1.323926in}}%
\pgfpathlineto{\pgfqpoint{1.846622in}{1.315735in}}%
\pgfpathlineto{\pgfqpoint{1.821572in}{1.303925in}}%
\pgfpathlineto{\pgfqpoint{1.796521in}{1.298207in}}%
\pgfpathlineto{\pgfqpoint{1.771471in}{1.287922in}}%
\pgfpathlineto{\pgfqpoint{1.746420in}{1.276739in}}%
\pgfpathlineto{\pgfqpoint{1.721370in}{1.268460in}}%
\pgfpathlineto{\pgfqpoint{1.696319in}{1.260949in}}%
\pgfpathlineto{\pgfqpoint{1.671269in}{1.254121in}}%
\pgfpathlineto{\pgfqpoint{1.646218in}{1.249567in}}%
\pgfpathlineto{\pgfqpoint{1.621168in}{1.242749in}}%
\pgfpathlineto{\pgfqpoint{1.596117in}{1.236620in}}%
\pgfpathlineto{\pgfqpoint{1.571067in}{1.232642in}}%
\pgfpathlineto{\pgfqpoint{1.546016in}{1.220332in}}%
\pgfpathlineto{\pgfqpoint{1.520966in}{1.212004in}}%
\pgfpathlineto{\pgfqpoint{1.495915in}{1.204279in}}%
\pgfpathlineto{\pgfqpoint{1.470865in}{1.198672in}}%
\pgfpathlineto{\pgfqpoint{1.445814in}{1.193724in}}%
\pgfpathlineto{\pgfqpoint{1.420764in}{1.187488in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{1.182927in}}%
\pgfpathlineto{\pgfqpoint{1.370663in}{1.177803in}}%
\pgfpathlineto{\pgfqpoint{1.345612in}{1.173797in}}%
\pgfpathlineto{\pgfqpoint{1.320562in}{1.168082in}}%
\pgfpathlineto{\pgfqpoint{1.295511in}{1.162981in}}%
\pgfpathlineto{\pgfqpoint{1.270461in}{1.158701in}}%
\pgfpathlineto{\pgfqpoint{1.245410in}{1.154421in}}%
\pgfpathlineto{\pgfqpoint{1.220360in}{1.150141in}}%
\pgfpathlineto{\pgfqpoint{1.195309in}{1.145860in}}%
\pgfpathlineto{\pgfqpoint{1.170259in}{1.141580in}}%
\pgfpathlineto{\pgfqpoint{1.145208in}{1.137364in}}%
\pgfpathlineto{\pgfqpoint{1.120158in}{1.134360in}}%
\pgfpathlineto{\pgfqpoint{1.095107in}{1.132363in}}%
\pgfpathlineto{\pgfqpoint{1.070057in}{1.130411in}}%
\pgfpathlineto{\pgfqpoint{1.045006in}{1.127676in}}%
\pgfpathlineto{\pgfqpoint{1.019956in}{1.123867in}}%
\pgfpathlineto{\pgfqpoint{0.994905in}{1.120190in}}%
\pgfpathlineto{\pgfqpoint{0.969855in}{1.117437in}}%
\pgfpathlineto{\pgfqpoint{0.944804in}{1.114170in}}%
\pgfpathlineto{\pgfqpoint{0.919754in}{1.109341in}}%
\pgfpathlineto{\pgfqpoint{0.894703in}{1.104507in}}%
\pgfpathlineto{\pgfqpoint{0.869653in}{1.099706in}}%
\pgfpathlineto{\pgfqpoint{0.844602in}{1.094905in}}%
\pgfpathlineto{\pgfqpoint{0.819552in}{1.092017in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{1.089125in}}%
\pgfpathlineto{\pgfqpoint{0.769451in}{1.085324in}}%
\pgfpathlineto{\pgfqpoint{0.744400in}{1.082275in}}%
\pgfpathlineto{\pgfqpoint{0.719350in}{1.079499in}}%
\pgfpathlineto{\pgfqpoint{0.694299in}{1.076722in}}%
\pgfpathlineto{\pgfqpoint{0.669249in}{1.074322in}}%
\pgfpathlineto{\pgfqpoint{0.644198in}{1.072160in}}%
\pgfpathlineto{\pgfqpoint{0.619148in}{1.069991in}}%
\pgfpathlineto{\pgfqpoint{0.594097in}{1.067803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594097in}{0.443957in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594097in}{0.826839in}}%
\pgfpathlineto{\pgfqpoint{0.619148in}{0.833726in}}%
\pgfpathlineto{\pgfqpoint{0.644198in}{0.840613in}}%
\pgfpathlineto{\pgfqpoint{0.669249in}{0.847501in}}%
\pgfpathlineto{\pgfqpoint{0.694299in}{0.854388in}}%
\pgfpathlineto{\pgfqpoint{0.719350in}{0.861275in}}%
\pgfpathlineto{\pgfqpoint{0.744400in}{0.868163in}}%
\pgfpathlineto{\pgfqpoint{0.769451in}{0.875050in}}%
\pgfpathlineto{\pgfqpoint{0.794501in}{0.881937in}}%
\pgfpathlineto{\pgfqpoint{0.819552in}{0.888825in}}%
\pgfpathlineto{\pgfqpoint{0.844602in}{0.895712in}}%
\pgfpathlineto{\pgfqpoint{0.869653in}{0.902600in}}%
\pgfpathlineto{\pgfqpoint{0.894703in}{0.909487in}}%
\pgfpathlineto{\pgfqpoint{0.919754in}{0.916374in}}%
\pgfpathlineto{\pgfqpoint{0.944804in}{0.923262in}}%
\pgfpathlineto{\pgfqpoint{0.969855in}{0.930149in}}%
\pgfpathlineto{\pgfqpoint{0.994905in}{0.937036in}}%
\pgfpathlineto{\pgfqpoint{1.019956in}{0.943924in}}%
\pgfpathlineto{\pgfqpoint{1.045006in}{0.950811in}}%
\pgfpathlineto{\pgfqpoint{1.070057in}{0.957699in}}%
\pgfpathlineto{\pgfqpoint{1.095107in}{0.964586in}}%
\pgfpathlineto{\pgfqpoint{1.120158in}{0.971473in}}%
\pgfpathlineto{\pgfqpoint{1.145208in}{0.978361in}}%
\pgfpathlineto{\pgfqpoint{1.170259in}{0.985248in}}%
\pgfpathlineto{\pgfqpoint{1.195309in}{0.992135in}}%
\pgfpathlineto{\pgfqpoint{1.220360in}{0.999023in}}%
\pgfpathlineto{\pgfqpoint{1.245410in}{1.005910in}}%
\pgfpathlineto{\pgfqpoint{1.270461in}{1.012797in}}%
\pgfpathlineto{\pgfqpoint{1.295511in}{1.019685in}}%
\pgfpathlineto{\pgfqpoint{1.320562in}{1.026572in}}%
\pgfpathlineto{\pgfqpoint{1.345612in}{1.033460in}}%
\pgfpathlineto{\pgfqpoint{1.370663in}{1.040347in}}%
\pgfpathlineto{\pgfqpoint{1.395713in}{1.047234in}}%
\pgfpathlineto{\pgfqpoint{1.420764in}{1.054122in}}%
\pgfpathlineto{\pgfqpoint{1.445814in}{1.061009in}}%
\pgfpathlineto{\pgfqpoint{1.470865in}{1.067896in}}%
\pgfpathlineto{\pgfqpoint{1.495915in}{1.074784in}}%
\pgfpathlineto{\pgfqpoint{1.520966in}{1.081671in}}%
\pgfpathlineto{\pgfqpoint{1.546016in}{1.088559in}}%
\pgfpathlineto{\pgfqpoint{1.571067in}{1.095446in}}%
\pgfpathlineto{\pgfqpoint{1.596117in}{1.102333in}}%
\pgfpathlineto{\pgfqpoint{1.621168in}{1.109221in}}%
\pgfpathlineto{\pgfqpoint{1.646218in}{1.116108in}}%
\pgfpathlineto{\pgfqpoint{1.671269in}{1.122995in}}%
\pgfpathlineto{\pgfqpoint{1.696319in}{1.129883in}}%
\pgfpathlineto{\pgfqpoint{1.721370in}{1.136770in}}%
\pgfpathlineto{\pgfqpoint{1.746420in}{1.143657in}}%
\pgfpathlineto{\pgfqpoint{1.771471in}{1.150545in}}%
\pgfpathlineto{\pgfqpoint{1.796521in}{1.157432in}}%
\pgfpathlineto{\pgfqpoint{1.821572in}{1.164320in}}%
\pgfpathlineto{\pgfqpoint{1.846622in}{1.171207in}}%
\pgfpathlineto{\pgfqpoint{1.871673in}{1.178094in}}%
\pgfpathlineto{\pgfqpoint{1.896723in}{1.184982in}}%
\pgfpathlineto{\pgfqpoint{1.921774in}{1.191869in}}%
\pgfpathlineto{\pgfqpoint{1.946824in}{1.198756in}}%
\pgfpathlineto{\pgfqpoint{1.971875in}{1.205644in}}%
\pgfpathlineto{\pgfqpoint{1.996926in}{1.212531in}}%
\pgfpathlineto{\pgfqpoint{2.021976in}{1.219419in}}%
\pgfpathlineto{\pgfqpoint{2.047027in}{1.226306in}}%
\pgfpathlineto{\pgfqpoint{2.072077in}{1.233193in}}%
\pgfpathlineto{\pgfqpoint{2.097128in}{1.240081in}}%
\pgfpathlineto{\pgfqpoint{2.122178in}{1.246968in}}%
\pgfpathlineto{\pgfqpoint{2.147229in}{1.253855in}}%
\pgfpathlineto{\pgfqpoint{2.172279in}{1.260743in}}%
\pgfpathlineto{\pgfqpoint{2.197330in}{1.267630in}}%
\pgfpathlineto{\pgfqpoint{2.222380in}{1.274517in}}%
\pgfpathlineto{\pgfqpoint{2.247431in}{1.281405in}}%
\pgfpathlineto{\pgfqpoint{2.272481in}{1.288292in}}%
\pgfpathlineto{\pgfqpoint{2.297532in}{1.295180in}}%
\pgfpathlineto{\pgfqpoint{2.322582in}{1.302067in}}%
\pgfpathlineto{\pgfqpoint{2.347633in}{1.308954in}}%
\pgfpathlineto{\pgfqpoint{2.372683in}{1.315842in}}%
\pgfpathlineto{\pgfqpoint{2.397734in}{1.322729in}}%
\pgfpathlineto{\pgfqpoint{2.422784in}{1.329616in}}%
\pgfpathlineto{\pgfqpoint{2.447835in}{1.336504in}}%
\pgfpathlineto{\pgfqpoint{2.472885in}{1.343391in}}%
\pgfpathlineto{\pgfqpoint{2.497936in}{1.350279in}}%
\pgfpathlineto{\pgfqpoint{2.522986in}{1.357166in}}%
\pgfpathlineto{\pgfqpoint{2.548037in}{1.364053in}}%
\pgfpathlineto{\pgfqpoint{2.573087in}{1.370941in}}%
\pgfpathlineto{\pgfqpoint{2.598138in}{1.377828in}}%
\pgfpathlineto{\pgfqpoint{2.623188in}{1.384715in}}%
\pgfpathlineto{\pgfqpoint{2.648239in}{1.391603in}}%
\pgfpathlineto{\pgfqpoint{2.673289in}{1.398490in}}%
\pgfpathlineto{\pgfqpoint{2.698340in}{1.405378in}}%
\pgfpathlineto{\pgfqpoint{2.723390in}{1.412265in}}%
\pgfpathlineto{\pgfqpoint{2.748441in}{1.419152in}}%
\pgfpathlineto{\pgfqpoint{2.773491in}{1.426040in}}%
\pgfpathlineto{\pgfqpoint{2.798542in}{1.432927in}}%
\pgfpathlineto{\pgfqpoint{2.823592in}{1.439814in}}%
\pgfpathlineto{\pgfqpoint{2.848643in}{1.446702in}}%
\pgfpathlineto{\pgfqpoint{2.873693in}{1.453589in}}%
\pgfpathlineto{\pgfqpoint{2.898744in}{1.460476in}}%
\pgfpathlineto{\pgfqpoint{2.923794in}{1.467364in}}%
\pgfpathlineto{\pgfqpoint{2.948845in}{1.474251in}}%
\pgfpathlineto{\pgfqpoint{2.973895in}{1.481139in}}%
\pgfpathlineto{\pgfqpoint{2.998946in}{1.488026in}}%
\pgfpathlineto{\pgfqpoint{3.023996in}{1.494913in}}%
\pgfpathlineto{\pgfqpoint{3.049047in}{1.501801in}}%
\pgfpathlineto{\pgfqpoint{3.074097in}{1.508688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594097in}{0.443957in}}%
\pgfpathlineto{\pgfqpoint{0.594097in}{1.983957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074097in}{0.443957in}}%
\pgfpathlineto{\pgfqpoint{3.074097in}{1.983957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594097in}{0.443957in}}%
\pgfpathlineto{\pgfqpoint{3.074097in}{0.443957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594097in}{1.983957in}}%
\pgfpathlineto{\pgfqpoint{3.074097in}{1.983957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.537289in,y=1.827382in,left,base]{\color{textcolor}\sffamily\fontsize{6.720000}{8.064000}\selectfont EN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.098988in,y=1.043228in,left,base]{\color{textcolor}\sffamily\fontsize{6.720000}{8.064000}\selectfont DE\textsubscript{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.122465in,y=1.505542in,left,base]{\color{textcolor}\sffamily\fontsize{6.720000}{8.064000}\selectfont DE\textsubscript{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739093in,y=0.689253in,left,base]{\color{textcolor}\sffamily\fontsize{6.720000}{8.064000}\selectfont HU}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.365955in,y=1.254349in,left,base]{\color{textcolor}\sffamily\fontsize{6.720000}{8.064000}\selectfont IS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462459in,y=1.164003in,left,base]{\color{textcolor}\sffamily\fontsize{6.720000}{8.064000}\selectfont ES}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.183019in,y=1.369277in,left,base]{\color{textcolor}\sffamily\fontsize{6.720000}{8.064000}\selectfont PT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.790926in,y=1.121153in,left,base]{\color{textcolor}\sffamily\fontsize{6.720000}{8.064000}\selectfont SL\textsubscript{G}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.939274in,y=0.983283in,left,base]{\color{textcolor}\sffamily\fontsize{6.720000}{8.064000}\selectfont SL\textsubscript{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954623in,y=0.824412in,left,base]{\color{textcolor}\sffamily\fontsize{6.720000}{8.064000}\selectfont SV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653986in}{1.789936in}}%
\pgfpathlineto{\pgfqpoint{1.606109in}{1.789936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.623221in}{1.789936in}}{\pgfqpoint{1.623221in}{1.807047in}}%
\pgfpathlineto{\pgfqpoint{1.623221in}{1.924068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.623221in}{1.941179in}}{\pgfqpoint{1.606109in}{1.941179in}}%
\pgfpathlineto{\pgfqpoint{0.653986in}{1.941179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.636875in}{1.941179in}}{\pgfqpoint{0.636875in}{1.924068in}}%
\pgfpathlineto{\pgfqpoint{0.636875in}{1.807047in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.636875in}{1.789936in}}{\pgfqpoint{0.653986in}{1.789936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671097in}{1.871899in}}%
\pgfpathlineto{\pgfqpoint{0.842208in}{1.871899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.910653in,y=1.841955in,left,base]{\color{textcolor}\sffamily\fontsize{6.160000}{7.392000}\selectfont r = 0.63415959}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_correlation_identity.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/bollmann/.virtualenv/generic/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/bollmann/.virtualenv/generic/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/bollmann/.virtualenv/generic/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.101819in}{2.285957in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.101819in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.101819in}{2.285957in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.285957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551319in}{0.443957in}}%
\pgfpathlineto{\pgfqpoint{2.953819in}{0.443957in}}%
\pgfpathlineto{\pgfqpoint{2.953819in}{2.137957in}}%
\pgfpathlineto{\pgfqpoint{0.551319in}{2.137957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732972in}{0.443957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.732972in,y=0.328679in,,top]{\color{textcolor}\sffamily\fontsize{6.160000}{7.392000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054663in}{0.443957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.054663in,y=0.328679in,,top]{\color{textcolor}\sffamily\fontsize{6.160000}{7.392000}\selectfont 30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376354in}{0.443957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.376354in,y=0.328679in,,top]{\color{textcolor}\sffamily\fontsize{6.160000}{7.392000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698046in}{0.443957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698046in,y=0.328679in,,top]{\color{textcolor}\sffamily\fontsize{6.160000}{7.392000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019737in}{0.443957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.019737in,y=0.328679in,,top]{\color{textcolor}\sffamily\fontsize{6.160000}{7.392000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341428in}{0.443957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.341428in,y=0.328679in,,top]{\color{textcolor}\sffamily\fontsize{6.160000}{7.392000}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663119in}{0.443957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.663119in,y=0.328679in,,top]{\color{textcolor}\sffamily\fontsize{6.160000}{7.392000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.752569in,y=0.190325in,,top]{\color{textcolor}\sffamily\fontsize{6.720000}{8.064000}\selectfont Accuracy of identity baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551319in}{0.728864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300314in,y=0.696363in,left,base]{\color{textcolor}\sffamily\fontsize{6.160000}{7.392000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551319in}{1.113488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245881in,y=1.080987in,left,base]{\color{textcolor}\sffamily\fontsize{6.160000}{7.392000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551319in}{1.498113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245881in,y=1.465611in,left,base]{\color{textcolor}\sffamily\fontsize{6.160000}{7.392000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551319in}{1.882737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245881in,y=1.850236in,left,base]{\color{textcolor}\sffamily\fontsize{6.160000}{7.392000}\selectfont 30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190325in,y=1.290957in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.720000}{8.064000}\selectfont Error reduction of full MTL model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551319in}{0.443957in}}{\pgfqpoint{2.402500in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517537in}{1.770028in}}%
\pgfpathcurveto{\pgfqpoint{2.526377in}{1.770028in}}{\pgfqpoint{2.534856in}{1.773540in}}{\pgfqpoint{2.541107in}{1.779791in}}%
\pgfpathcurveto{\pgfqpoint{2.547358in}{1.786042in}}{\pgfqpoint{2.550870in}{1.794521in}}{\pgfqpoint{2.550870in}{1.803361in}}%
\pgfpathcurveto{\pgfqpoint{2.550870in}{1.812201in}}{\pgfqpoint{2.547358in}{1.820680in}}{\pgfqpoint{2.541107in}{1.826931in}}%
\pgfpathcurveto{\pgfqpoint{2.534856in}{1.833182in}}{\pgfqpoint{2.526377in}{1.836694in}}{\pgfqpoint{2.517537in}{1.836694in}}%
\pgfpathcurveto{\pgfqpoint{2.508697in}{1.836694in}}{\pgfqpoint{2.500218in}{1.833182in}}{\pgfqpoint{2.493967in}{1.826931in}}%
\pgfpathcurveto{\pgfqpoint{2.487716in}{1.820680in}}{\pgfqpoint{2.484204in}{1.812201in}}{\pgfqpoint{2.484204in}{1.803361in}}%
\pgfpathcurveto{\pgfqpoint{2.484204in}{1.794521in}}{\pgfqpoint{2.487716in}{1.786042in}}{\pgfqpoint{2.493967in}{1.779791in}}%
\pgfpathcurveto{\pgfqpoint{2.500218in}{1.773540in}}{\pgfqpoint{2.508697in}{1.770028in}}{\pgfqpoint{2.517537in}{1.770028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551319in}{0.443957in}}{\pgfqpoint{2.402500in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059922in}{0.934185in}}%
\pgfpathcurveto{\pgfqpoint{1.068763in}{0.934185in}}{\pgfqpoint{1.077242in}{0.937697in}}{\pgfqpoint{1.083493in}{0.943948in}}%
\pgfpathcurveto{\pgfqpoint{1.089744in}{0.950199in}}{\pgfqpoint{1.093256in}{0.958678in}}{\pgfqpoint{1.093256in}{0.967519in}}%
\pgfpathcurveto{\pgfqpoint{1.093256in}{0.976359in}}{\pgfqpoint{1.089744in}{0.984838in}}{\pgfqpoint{1.083493in}{0.991089in}}%
\pgfpathcurveto{\pgfqpoint{1.077242in}{0.997340in}}{\pgfqpoint{1.068763in}{1.000852in}}{\pgfqpoint{1.059922in}{1.000852in}}%
\pgfpathcurveto{\pgfqpoint{1.051082in}{1.000852in}}{\pgfqpoint{1.042603in}{0.997340in}}{\pgfqpoint{1.036352in}{0.991089in}}%
\pgfpathcurveto{\pgfqpoint{1.030101in}{0.984838in}}{\pgfqpoint{1.026589in}{0.976359in}}{\pgfqpoint{1.026589in}{0.967519in}}%
\pgfpathcurveto{\pgfqpoint{1.026589in}{0.958678in}}{\pgfqpoint{1.030101in}{0.950199in}}{\pgfqpoint{1.036352in}{0.943948in}}%
\pgfpathcurveto{\pgfqpoint{1.042603in}{0.937697in}}{\pgfqpoint{1.051082in}{0.934185in}}{\pgfqpoint{1.059922in}{0.934185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551319in}{0.443957in}}{\pgfqpoint{2.402500in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491358in}{1.614310in}}%
\pgfpathcurveto{\pgfqpoint{1.500198in}{1.614310in}}{\pgfqpoint{1.508677in}{1.617822in}}{\pgfqpoint{1.514928in}{1.624073in}}%
\pgfpathcurveto{\pgfqpoint{1.521179in}{1.630324in}}{\pgfqpoint{1.524691in}{1.638803in}}{\pgfqpoint{1.524691in}{1.647643in}}%
\pgfpathcurveto{\pgfqpoint{1.524691in}{1.656483in}}{\pgfqpoint{1.521179in}{1.664962in}}{\pgfqpoint{1.514928in}{1.671213in}}%
\pgfpathcurveto{\pgfqpoint{1.508677in}{1.677464in}}{\pgfqpoint{1.500198in}{1.680976in}}{\pgfqpoint{1.491358in}{1.680976in}}%
\pgfpathcurveto{\pgfqpoint{1.482517in}{1.680976in}}{\pgfqpoint{1.474038in}{1.677464in}}{\pgfqpoint{1.467787in}{1.671213in}}%
\pgfpathcurveto{\pgfqpoint{1.461536in}{1.664962in}}{\pgfqpoint{1.458024in}{1.656483in}}{\pgfqpoint{1.458024in}{1.647643in}}%
\pgfpathcurveto{\pgfqpoint{1.458024in}{1.638803in}}{\pgfqpoint{1.461536in}{1.630324in}}{\pgfqpoint{1.467787in}{1.624073in}}%
\pgfpathcurveto{\pgfqpoint{1.474038in}{1.617822in}}{\pgfqpoint{1.482517in}{1.614310in}}{\pgfqpoint{1.491358in}{1.614310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551319in}{0.443957in}}{\pgfqpoint{2.402500in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662422in}{0.521138in}}%
\pgfpathcurveto{\pgfqpoint{0.671262in}{0.521138in}}{\pgfqpoint{0.679741in}{0.524650in}}{\pgfqpoint{0.685992in}{0.530901in}}%
\pgfpathcurveto{\pgfqpoint{0.692243in}{0.537152in}}{\pgfqpoint{0.695755in}{0.545631in}}{\pgfqpoint{0.695755in}{0.554471in}}%
\pgfpathcurveto{\pgfqpoint{0.695755in}{0.563311in}}{\pgfqpoint{0.692243in}{0.571791in}}{\pgfqpoint{0.685992in}{0.578042in}}%
\pgfpathcurveto{\pgfqpoint{0.679741in}{0.584292in}}{\pgfqpoint{0.671262in}{0.587805in}}{\pgfqpoint{0.662422in}{0.587805in}}%
\pgfpathcurveto{\pgfqpoint{0.653582in}{0.587805in}}{\pgfqpoint{0.645103in}{0.584292in}}{\pgfqpoint{0.638852in}{0.578042in}}%
\pgfpathcurveto{\pgfqpoint{0.632601in}{0.571791in}}{\pgfqpoint{0.629089in}{0.563311in}}{\pgfqpoint{0.629089in}{0.554471in}}%
\pgfpathcurveto{\pgfqpoint{0.629089in}{0.545631in}}{\pgfqpoint{0.632601in}{0.537152in}}{\pgfqpoint{0.638852in}{0.530901in}}%
\pgfpathcurveto{\pgfqpoint{0.645103in}{0.524650in}}{\pgfqpoint{0.653582in}{0.521138in}}{\pgfqpoint{0.662422in}{0.521138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551319in}{0.443957in}}{\pgfqpoint{2.402500in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626167in}{1.137608in}}%
\pgfpathcurveto{\pgfqpoint{1.635007in}{1.137608in}}{\pgfqpoint{1.643486in}{1.141120in}}{\pgfqpoint{1.649737in}{1.147371in}}%
\pgfpathcurveto{\pgfqpoint{1.655988in}{1.153622in}}{\pgfqpoint{1.659500in}{1.162101in}}{\pgfqpoint{1.659500in}{1.170941in}}%
\pgfpathcurveto{\pgfqpoint{1.659500in}{1.179781in}}{\pgfqpoint{1.655988in}{1.188261in}}{\pgfqpoint{1.649737in}{1.194511in}}%
\pgfpathcurveto{\pgfqpoint{1.643486in}{1.200762in}}{\pgfqpoint{1.635007in}{1.204275in}}{\pgfqpoint{1.626167in}{1.204275in}}%
\pgfpathcurveto{\pgfqpoint{1.617326in}{1.204275in}}{\pgfqpoint{1.608847in}{1.200762in}}{\pgfqpoint{1.602596in}{1.194511in}}%
\pgfpathcurveto{\pgfqpoint{1.596345in}{1.188261in}}{\pgfqpoint{1.592833in}{1.179781in}}{\pgfqpoint{1.592833in}{1.170941in}}%
\pgfpathcurveto{\pgfqpoint{1.592833in}{1.162101in}}{\pgfqpoint{1.596345in}{1.153622in}}{\pgfqpoint{1.602596in}{1.147371in}}%
\pgfpathcurveto{\pgfqpoint{1.608847in}{1.141120in}}{\pgfqpoint{1.617326in}{1.137608in}}{\pgfqpoint{1.626167in}{1.137608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551319in}{0.443957in}}{\pgfqpoint{2.402500in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415155in}{1.511716in}}%
\pgfpathcurveto{\pgfqpoint{2.423995in}{1.511716in}}{\pgfqpoint{2.432474in}{1.515229in}}{\pgfqpoint{2.438725in}{1.521480in}}%
\pgfpathcurveto{\pgfqpoint{2.444976in}{1.527730in}}{\pgfqpoint{2.448488in}{1.536210in}}{\pgfqpoint{2.448488in}{1.545050in}}%
\pgfpathcurveto{\pgfqpoint{2.448488in}{1.553890in}}{\pgfqpoint{2.444976in}{1.562369in}}{\pgfqpoint{2.438725in}{1.568620in}}%
\pgfpathcurveto{\pgfqpoint{2.432474in}{1.574871in}}{\pgfqpoint{2.423995in}{1.578383in}}{\pgfqpoint{2.415155in}{1.578383in}}%
\pgfpathcurveto{\pgfqpoint{2.406315in}{1.578383in}}{\pgfqpoint{2.397835in}{1.574871in}}{\pgfqpoint{2.391585in}{1.568620in}}%
\pgfpathcurveto{\pgfqpoint{2.385334in}{1.562369in}}{\pgfqpoint{2.381821in}{1.553890in}}{\pgfqpoint{2.381821in}{1.545050in}}%
\pgfpathcurveto{\pgfqpoint{2.381821in}{1.536210in}}{\pgfqpoint{2.385334in}{1.527730in}}{\pgfqpoint{2.391585in}{1.521480in}}%
\pgfpathcurveto{\pgfqpoint{2.397835in}{1.515229in}}{\pgfqpoint{2.406315in}{1.511716in}}{\pgfqpoint{2.415155in}{1.511716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551319in}{0.443957in}}{\pgfqpoint{2.402500in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186493in}{1.340109in}}%
\pgfpathcurveto{\pgfqpoint{2.195334in}{1.340109in}}{\pgfqpoint{2.203813in}{1.343621in}}{\pgfqpoint{2.210064in}{1.349872in}}%
\pgfpathcurveto{\pgfqpoint{2.216315in}{1.356123in}}{\pgfqpoint{2.219827in}{1.364602in}}{\pgfqpoint{2.219827in}{1.373442in}}%
\pgfpathcurveto{\pgfqpoint{2.219827in}{1.382282in}}{\pgfqpoint{2.216315in}{1.390762in}}{\pgfqpoint{2.210064in}{1.397013in}}%
\pgfpathcurveto{\pgfqpoint{2.203813in}{1.403263in}}{\pgfqpoint{2.195334in}{1.406776in}}{\pgfqpoint{2.186493in}{1.406776in}}%
\pgfpathcurveto{\pgfqpoint{2.177653in}{1.406776in}}{\pgfqpoint{2.169174in}{1.403263in}}{\pgfqpoint{2.162923in}{1.397013in}}%
\pgfpathcurveto{\pgfqpoint{2.156672in}{1.390762in}}{\pgfqpoint{2.153160in}{1.382282in}}{\pgfqpoint{2.153160in}{1.373442in}}%
\pgfpathcurveto{\pgfqpoint{2.153160in}{1.364602in}}{\pgfqpoint{2.156672in}{1.356123in}}{\pgfqpoint{2.162923in}{1.349872in}}%
\pgfpathcurveto{\pgfqpoint{2.169174in}{1.343621in}}{\pgfqpoint{2.177653in}{1.340109in}}{\pgfqpoint{2.186493in}{1.340109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551319in}{0.443957in}}{\pgfqpoint{2.402500in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842717in}{1.476377in}}%
\pgfpathcurveto{\pgfqpoint{2.851557in}{1.476377in}}{\pgfqpoint{2.860036in}{1.479890in}}{\pgfqpoint{2.866287in}{1.486140in}}%
\pgfpathcurveto{\pgfqpoint{2.872538in}{1.492391in}}{\pgfqpoint{2.876050in}{1.500871in}}{\pgfqpoint{2.876050in}{1.509711in}}%
\pgfpathcurveto{\pgfqpoint{2.876050in}{1.518551in}}{\pgfqpoint{2.872538in}{1.527030in}}{\pgfqpoint{2.866287in}{1.533281in}}%
\pgfpathcurveto{\pgfqpoint{2.860036in}{1.539532in}}{\pgfqpoint{2.851557in}{1.543044in}}{\pgfqpoint{2.842717in}{1.543044in}}%
\pgfpathcurveto{\pgfqpoint{2.833877in}{1.543044in}}{\pgfqpoint{2.825397in}{1.539532in}}{\pgfqpoint{2.819147in}{1.533281in}}%
\pgfpathcurveto{\pgfqpoint{2.812896in}{1.527030in}}{\pgfqpoint{2.809383in}{1.518551in}}{\pgfqpoint{2.809383in}{1.509711in}}%
\pgfpathcurveto{\pgfqpoint{2.809383in}{1.500871in}}{\pgfqpoint{2.812896in}{1.492391in}}{\pgfqpoint{2.819147in}{1.486140in}}%
\pgfpathcurveto{\pgfqpoint{2.825397in}{1.479890in}}{\pgfqpoint{2.833877in}{1.476377in}}{\pgfqpoint{2.842717in}{1.476377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551319in}{0.443957in}}{\pgfqpoint{2.402500in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371177in}{1.025571in}}%
\pgfpathcurveto{\pgfqpoint{1.380017in}{1.025571in}}{\pgfqpoint{1.388497in}{1.029084in}}{\pgfqpoint{1.394747in}{1.035335in}}%
\pgfpathcurveto{\pgfqpoint{1.400998in}{1.041585in}}{\pgfqpoint{1.404511in}{1.050065in}}{\pgfqpoint{1.404511in}{1.058905in}}%
\pgfpathcurveto{\pgfqpoint{1.404511in}{1.067745in}}{\pgfqpoint{1.400998in}{1.076224in}}{\pgfqpoint{1.394747in}{1.082475in}}%
\pgfpathcurveto{\pgfqpoint{1.388497in}{1.088726in}}{\pgfqpoint{1.380017in}{1.092238in}}{\pgfqpoint{1.371177in}{1.092238in}}%
\pgfpathcurveto{\pgfqpoint{1.362337in}{1.092238in}}{\pgfqpoint{1.353858in}{1.088726in}}{\pgfqpoint{1.347607in}{1.082475in}}%
\pgfpathcurveto{\pgfqpoint{1.341356in}{1.076224in}}{\pgfqpoint{1.337844in}{1.067745in}}{\pgfqpoint{1.337844in}{1.058905in}}%
\pgfpathcurveto{\pgfqpoint{1.337844in}{1.050065in}}{\pgfqpoint{1.341356in}{1.041585in}}{\pgfqpoint{1.347607in}{1.035335in}}%
\pgfpathcurveto{\pgfqpoint{1.353858in}{1.029084in}}{\pgfqpoint{1.362337in}{1.025571in}}{\pgfqpoint{1.371177in}{1.025571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551319in}{0.443957in}}{\pgfqpoint{2.402500in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995377in}{1.380322in}}%
\pgfpathcurveto{\pgfqpoint{2.004217in}{1.380322in}}{\pgfqpoint{2.012696in}{1.383834in}}{\pgfqpoint{2.018947in}{1.390085in}}%
\pgfpathcurveto{\pgfqpoint{2.025198in}{1.396336in}}{\pgfqpoint{2.028710in}{1.404815in}}{\pgfqpoint{2.028710in}{1.413655in}}%
\pgfpathcurveto{\pgfqpoint{2.028710in}{1.422495in}}{\pgfqpoint{2.025198in}{1.430974in}}{\pgfqpoint{2.018947in}{1.437225in}}%
\pgfpathcurveto{\pgfqpoint{2.012696in}{1.443476in}}{\pgfqpoint{2.004217in}{1.446988in}}{\pgfqpoint{1.995377in}{1.446988in}}%
\pgfpathcurveto{\pgfqpoint{1.986537in}{1.446988in}}{\pgfqpoint{1.978058in}{1.443476in}}{\pgfqpoint{1.971807in}{1.437225in}}%
\pgfpathcurveto{\pgfqpoint{1.965556in}{1.430974in}}{\pgfqpoint{1.962044in}{1.422495in}}{\pgfqpoint{1.962044in}{1.413655in}}%
\pgfpathcurveto{\pgfqpoint{1.962044in}{1.404815in}}{\pgfqpoint{1.965556in}{1.396336in}}{\pgfqpoint{1.971807in}{1.390085in}}%
\pgfpathcurveto{\pgfqpoint{1.978058in}{1.383834in}}{\pgfqpoint{1.986537in}{1.380322in}}{\pgfqpoint{1.995377in}{1.380322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551319in}{0.443957in}}{\pgfqpoint{2.402500in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551319in}{1.358884in}}%
\pgfpathlineto{\pgfqpoint{0.551319in}{0.520957in}}%
\pgfpathlineto{\pgfqpoint{0.575587in}{0.536039in}}%
\pgfpathlineto{\pgfqpoint{0.599855in}{0.551123in}}%
\pgfpathlineto{\pgfqpoint{0.624122in}{0.566209in}}%
\pgfpathlineto{\pgfqpoint{0.648390in}{0.581294in}}%
\pgfpathlineto{\pgfqpoint{0.672658in}{0.596379in}}%
\pgfpathlineto{\pgfqpoint{0.696925in}{0.610429in}}%
\pgfpathlineto{\pgfqpoint{0.721193in}{0.623563in}}%
\pgfpathlineto{\pgfqpoint{0.745461in}{0.637717in}}%
\pgfpathlineto{\pgfqpoint{0.769728in}{0.652901in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.667081in}}%
\pgfpathlineto{\pgfqpoint{0.818264in}{0.680249in}}%
\pgfpathlineto{\pgfqpoint{0.842531in}{0.694351in}}%
\pgfpathlineto{\pgfqpoint{0.866799in}{0.707852in}}%
\pgfpathlineto{\pgfqpoint{0.891067in}{0.721373in}}%
\pgfpathlineto{\pgfqpoint{0.915334in}{0.734881in}}%
\pgfpathlineto{\pgfqpoint{0.939602in}{0.748398in}}%
\pgfpathlineto{\pgfqpoint{0.963870in}{0.761904in}}%
\pgfpathlineto{\pgfqpoint{0.988137in}{0.775325in}}%
\pgfpathlineto{\pgfqpoint{1.012405in}{0.788906in}}%
\pgfpathlineto{\pgfqpoint{1.036673in}{0.802421in}}%
\pgfpathlineto{\pgfqpoint{1.060941in}{0.815926in}}%
\pgfpathlineto{\pgfqpoint{1.085208in}{0.829410in}}%
\pgfpathlineto{\pgfqpoint{1.109476in}{0.842899in}}%
\pgfpathlineto{\pgfqpoint{1.133744in}{0.854885in}}%
\pgfpathlineto{\pgfqpoint{1.158011in}{0.867817in}}%
\pgfpathlineto{\pgfqpoint{1.182279in}{0.880950in}}%
\pgfpathlineto{\pgfqpoint{1.206547in}{0.894633in}}%
\pgfpathlineto{\pgfqpoint{1.230814in}{0.907457in}}%
\pgfpathlineto{\pgfqpoint{1.255082in}{0.919169in}}%
\pgfpathlineto{\pgfqpoint{1.279350in}{0.932323in}}%
\pgfpathlineto{\pgfqpoint{1.303617in}{0.944562in}}%
\pgfpathlineto{\pgfqpoint{1.327885in}{0.957748in}}%
\pgfpathlineto{\pgfqpoint{1.352153in}{0.971183in}}%
\pgfpathlineto{\pgfqpoint{1.376420in}{0.983670in}}%
\pgfpathlineto{\pgfqpoint{1.400688in}{0.996126in}}%
\pgfpathlineto{\pgfqpoint{1.424956in}{1.008573in}}%
\pgfpathlineto{\pgfqpoint{1.449223in}{1.021021in}}%
\pgfpathlineto{\pgfqpoint{1.473491in}{1.033468in}}%
\pgfpathlineto{\pgfqpoint{1.497759in}{1.045909in}}%
\pgfpathlineto{\pgfqpoint{1.522026in}{1.057905in}}%
\pgfpathlineto{\pgfqpoint{1.546294in}{1.068733in}}%
\pgfpathlineto{\pgfqpoint{1.570562in}{1.081224in}}%
\pgfpathlineto{\pgfqpoint{1.594829in}{1.092888in}}%
\pgfpathlineto{\pgfqpoint{1.619097in}{1.104097in}}%
\pgfpathlineto{\pgfqpoint{1.643365in}{1.115648in}}%
\pgfpathlineto{\pgfqpoint{1.667632in}{1.127579in}}%
\pgfpathlineto{\pgfqpoint{1.691900in}{1.139289in}}%
\pgfpathlineto{\pgfqpoint{1.716168in}{1.151183in}}%
\pgfpathlineto{\pgfqpoint{1.740435in}{1.161598in}}%
\pgfpathlineto{\pgfqpoint{1.764703in}{1.173699in}}%
\pgfpathlineto{\pgfqpoint{1.788971in}{1.185384in}}%
\pgfpathlineto{\pgfqpoint{1.813238in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{1.837506in}{1.204874in}}%
\pgfpathlineto{\pgfqpoint{1.861774in}{1.216124in}}%
\pgfpathlineto{\pgfqpoint{1.886042in}{1.226335in}}%
\pgfpathlineto{\pgfqpoint{1.910309in}{1.236098in}}%
\pgfpathlineto{\pgfqpoint{1.934577in}{1.245490in}}%
\pgfpathlineto{\pgfqpoint{1.958845in}{1.254900in}}%
\pgfpathlineto{\pgfqpoint{1.983112in}{1.266345in}}%
\pgfpathlineto{\pgfqpoint{2.007380in}{1.277160in}}%
\pgfpathlineto{\pgfqpoint{2.031648in}{1.287359in}}%
\pgfpathlineto{\pgfqpoint{2.055915in}{1.297575in}}%
\pgfpathlineto{\pgfqpoint{2.080183in}{1.307749in}}%
\pgfpathlineto{\pgfqpoint{2.104451in}{1.317371in}}%
\pgfpathlineto{\pgfqpoint{2.128718in}{1.328122in}}%
\pgfpathlineto{\pgfqpoint{2.152986in}{1.338333in}}%
\pgfpathlineto{\pgfqpoint{2.177254in}{1.347435in}}%
\pgfpathlineto{\pgfqpoint{2.201521in}{1.357446in}}%
\pgfpathlineto{\pgfqpoint{2.225789in}{1.368138in}}%
\pgfpathlineto{\pgfqpoint{2.250057in}{1.378830in}}%
\pgfpathlineto{\pgfqpoint{2.274324in}{1.388143in}}%
\pgfpathlineto{\pgfqpoint{2.298592in}{1.397414in}}%
\pgfpathlineto{\pgfqpoint{2.322860in}{1.407212in}}%
\pgfpathlineto{\pgfqpoint{2.347127in}{1.417801in}}%
\pgfpathlineto{\pgfqpoint{2.371395in}{1.427794in}}%
\pgfpathlineto{\pgfqpoint{2.395663in}{1.435367in}}%
\pgfpathlineto{\pgfqpoint{2.419930in}{1.443235in}}%
\pgfpathlineto{\pgfqpoint{2.444198in}{1.451134in}}%
\pgfpathlineto{\pgfqpoint{2.468466in}{1.459467in}}%
\pgfpathlineto{\pgfqpoint{2.492733in}{1.467463in}}%
\pgfpathlineto{\pgfqpoint{2.517001in}{1.474585in}}%
\pgfpathlineto{\pgfqpoint{2.541269in}{1.480447in}}%
\pgfpathlineto{\pgfqpoint{2.565536in}{1.486979in}}%
\pgfpathlineto{\pgfqpoint{2.589804in}{1.493030in}}%
\pgfpathlineto{\pgfqpoint{2.614072in}{1.499118in}}%
\pgfpathlineto{\pgfqpoint{2.638340in}{1.507011in}}%
\pgfpathlineto{\pgfqpoint{2.662607in}{1.512613in}}%
\pgfpathlineto{\pgfqpoint{2.686875in}{1.518711in}}%
\pgfpathlineto{\pgfqpoint{2.711143in}{1.522930in}}%
\pgfpathlineto{\pgfqpoint{2.735410in}{1.527778in}}%
\pgfpathlineto{\pgfqpoint{2.759678in}{1.534103in}}%
\pgfpathlineto{\pgfqpoint{2.783946in}{1.538105in}}%
\pgfpathlineto{\pgfqpoint{2.808213in}{1.542577in}}%
\pgfpathlineto{\pgfqpoint{2.832481in}{1.545984in}}%
\pgfpathlineto{\pgfqpoint{2.856749in}{1.548717in}}%
\pgfpathlineto{\pgfqpoint{2.881016in}{1.552215in}}%
\pgfpathlineto{\pgfqpoint{2.905284in}{1.554557in}}%
\pgfpathlineto{\pgfqpoint{2.929552in}{1.558778in}}%
\pgfpathlineto{\pgfqpoint{2.953819in}{1.561749in}}%
\pgfpathlineto{\pgfqpoint{2.953819in}{2.060957in}}%
\pgfpathlineto{\pgfqpoint{2.953819in}{2.060957in}}%
\pgfpathlineto{\pgfqpoint{2.929552in}{2.046126in}}%
\pgfpathlineto{\pgfqpoint{2.905284in}{2.031296in}}%
\pgfpathlineto{\pgfqpoint{2.881016in}{2.017098in}}%
\pgfpathlineto{\pgfqpoint{2.856749in}{2.003420in}}%
\pgfpathlineto{\pgfqpoint{2.832481in}{1.989741in}}%
\pgfpathlineto{\pgfqpoint{2.808213in}{1.976040in}}%
\pgfpathlineto{\pgfqpoint{2.783946in}{1.962321in}}%
\pgfpathlineto{\pgfqpoint{2.759678in}{1.948601in}}%
\pgfpathlineto{\pgfqpoint{2.735410in}{1.934930in}}%
\pgfpathlineto{\pgfqpoint{2.711143in}{1.921279in}}%
\pgfpathlineto{\pgfqpoint{2.686875in}{1.907568in}}%
\pgfpathlineto{\pgfqpoint{2.662607in}{1.893007in}}%
\pgfpathlineto{\pgfqpoint{2.638340in}{1.878045in}}%
\pgfpathlineto{\pgfqpoint{2.614072in}{1.864607in}}%
\pgfpathlineto{\pgfqpoint{2.589804in}{1.851155in}}%
\pgfpathlineto{\pgfqpoint{2.565536in}{1.837931in}}%
\pgfpathlineto{\pgfqpoint{2.541269in}{1.824930in}}%
\pgfpathlineto{\pgfqpoint{2.517001in}{1.811791in}}%
\pgfpathlineto{\pgfqpoint{2.492733in}{1.798111in}}%
\pgfpathlineto{\pgfqpoint{2.468466in}{1.784328in}}%
\pgfpathlineto{\pgfqpoint{2.444198in}{1.770744in}}%
\pgfpathlineto{\pgfqpoint{2.419930in}{1.756265in}}%
\pgfpathlineto{\pgfqpoint{2.395663in}{1.741673in}}%
\pgfpathlineto{\pgfqpoint{2.371395in}{1.727081in}}%
\pgfpathlineto{\pgfqpoint{2.347127in}{1.712488in}}%
\pgfpathlineto{\pgfqpoint{2.322860in}{1.697896in}}%
\pgfpathlineto{\pgfqpoint{2.298592in}{1.684673in}}%
\pgfpathlineto{\pgfqpoint{2.274324in}{1.670254in}}%
\pgfpathlineto{\pgfqpoint{2.250057in}{1.661308in}}%
\pgfpathlineto{\pgfqpoint{2.225789in}{1.646305in}}%
\pgfpathlineto{\pgfqpoint{2.201521in}{1.630889in}}%
\pgfpathlineto{\pgfqpoint{2.177254in}{1.615473in}}%
\pgfpathlineto{\pgfqpoint{2.152986in}{1.600065in}}%
\pgfpathlineto{\pgfqpoint{2.128718in}{1.592410in}}%
\pgfpathlineto{\pgfqpoint{2.104451in}{1.585990in}}%
\pgfpathlineto{\pgfqpoint{2.080183in}{1.573746in}}%
\pgfpathlineto{\pgfqpoint{2.055915in}{1.564019in}}%
\pgfpathlineto{\pgfqpoint{2.031648in}{1.554079in}}%
\pgfpathlineto{\pgfqpoint{2.007380in}{1.544455in}}%
\pgfpathlineto{\pgfqpoint{1.983112in}{1.540410in}}%
\pgfpathlineto{\pgfqpoint{1.958845in}{1.530471in}}%
\pgfpathlineto{\pgfqpoint{1.934577in}{1.520630in}}%
\pgfpathlineto{\pgfqpoint{1.910309in}{1.510004in}}%
\pgfpathlineto{\pgfqpoint{1.886042in}{1.503456in}}%
\pgfpathlineto{\pgfqpoint{1.861774in}{1.501906in}}%
\pgfpathlineto{\pgfqpoint{1.837506in}{1.498185in}}%
\pgfpathlineto{\pgfqpoint{1.813238in}{1.495381in}}%
\pgfpathlineto{\pgfqpoint{1.788971in}{1.488392in}}%
\pgfpathlineto{\pgfqpoint{1.764703in}{1.484719in}}%
\pgfpathlineto{\pgfqpoint{1.740435in}{1.479796in}}%
\pgfpathlineto{\pgfqpoint{1.716168in}{1.477199in}}%
\pgfpathlineto{\pgfqpoint{1.691900in}{1.473751in}}%
\pgfpathlineto{\pgfqpoint{1.667632in}{1.469810in}}%
\pgfpathlineto{\pgfqpoint{1.643365in}{1.466135in}}%
\pgfpathlineto{\pgfqpoint{1.619097in}{1.462460in}}%
\pgfpathlineto{\pgfqpoint{1.594829in}{1.459037in}}%
\pgfpathlineto{\pgfqpoint{1.570562in}{1.457466in}}%
\pgfpathlineto{\pgfqpoint{1.546294in}{1.455895in}}%
\pgfpathlineto{\pgfqpoint{1.522026in}{1.454313in}}%
\pgfpathlineto{\pgfqpoint{1.497759in}{1.452681in}}%
\pgfpathlineto{\pgfqpoint{1.473491in}{1.451049in}}%
\pgfpathlineto{\pgfqpoint{1.449223in}{1.449416in}}%
\pgfpathlineto{\pgfqpoint{1.424956in}{1.447577in}}%
\pgfpathlineto{\pgfqpoint{1.400688in}{1.443605in}}%
\pgfpathlineto{\pgfqpoint{1.376420in}{1.439632in}}%
\pgfpathlineto{\pgfqpoint{1.352153in}{1.435659in}}%
\pgfpathlineto{\pgfqpoint{1.327885in}{1.433168in}}%
\pgfpathlineto{\pgfqpoint{1.303617in}{1.430852in}}%
\pgfpathlineto{\pgfqpoint{1.279350in}{1.428536in}}%
\pgfpathlineto{\pgfqpoint{1.255082in}{1.426220in}}%
\pgfpathlineto{\pgfqpoint{1.230814in}{1.423904in}}%
\pgfpathlineto{\pgfqpoint{1.206547in}{1.422261in}}%
\pgfpathlineto{\pgfqpoint{1.182279in}{1.422103in}}%
\pgfpathlineto{\pgfqpoint{1.158011in}{1.421944in}}%
\pgfpathlineto{\pgfqpoint{1.133744in}{1.421786in}}%
\pgfpathlineto{\pgfqpoint{1.109476in}{1.421627in}}%
\pgfpathlineto{\pgfqpoint{1.085208in}{1.421436in}}%
\pgfpathlineto{\pgfqpoint{1.060941in}{1.421153in}}%
\pgfpathlineto{\pgfqpoint{1.036673in}{1.417894in}}%
\pgfpathlineto{\pgfqpoint{1.012405in}{1.414635in}}%
\pgfpathlineto{\pgfqpoint{0.988137in}{1.411342in}}%
\pgfpathlineto{\pgfqpoint{0.963870in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{0.939602in}{1.404752in}}%
\pgfpathlineto{\pgfqpoint{0.915334in}{1.401457in}}%
\pgfpathlineto{\pgfqpoint{0.891067in}{1.398162in}}%
\pgfpathlineto{\pgfqpoint{0.866799in}{1.394867in}}%
\pgfpathlineto{\pgfqpoint{0.842531in}{1.391572in}}%
\pgfpathlineto{\pgfqpoint{0.818264in}{1.388277in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{1.384982in}}%
\pgfpathlineto{\pgfqpoint{0.769728in}{1.381672in}}%
\pgfpathlineto{\pgfqpoint{0.745461in}{1.378360in}}%
\pgfpathlineto{\pgfqpoint{0.721193in}{1.375216in}}%
\pgfpathlineto{\pgfqpoint{0.696925in}{1.372883in}}%
\pgfpathlineto{\pgfqpoint{0.672658in}{1.370550in}}%
\pgfpathlineto{\pgfqpoint{0.648390in}{1.368217in}}%
\pgfpathlineto{\pgfqpoint{0.624122in}{1.365883in}}%
\pgfpathlineto{\pgfqpoint{0.599855in}{1.363550in}}%
\pgfpathlineto{\pgfqpoint{0.575587in}{1.361217in}}%
\pgfpathlineto{\pgfqpoint{0.551319in}{1.358884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.551319in}{0.443957in}}{\pgfqpoint{2.402500in}{1.694000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551319in}{0.749435in}}%
\pgfpathlineto{\pgfqpoint{0.575587in}{0.760078in}}%
\pgfpathlineto{\pgfqpoint{0.599855in}{0.770722in}}%
\pgfpathlineto{\pgfqpoint{0.624122in}{0.781365in}}%
\pgfpathlineto{\pgfqpoint{0.648390in}{0.792009in}}%
\pgfpathlineto{\pgfqpoint{0.672658in}{0.802652in}}%
\pgfpathlineto{\pgfqpoint{0.696925in}{0.813295in}}%
\pgfpathlineto{\pgfqpoint{0.721193in}{0.823939in}}%
\pgfpathlineto{\pgfqpoint{0.745461in}{0.834582in}}%
\pgfpathlineto{\pgfqpoint{0.769728in}{0.845226in}}%
\pgfpathlineto{\pgfqpoint{0.793996in}{0.855869in}}%
\pgfpathlineto{\pgfqpoint{0.818264in}{0.866513in}}%
\pgfpathlineto{\pgfqpoint{0.842531in}{0.877156in}}%
\pgfpathlineto{\pgfqpoint{0.866799in}{0.887799in}}%
\pgfpathlineto{\pgfqpoint{0.891067in}{0.898443in}}%
\pgfpathlineto{\pgfqpoint{0.915334in}{0.909086in}}%
\pgfpathlineto{\pgfqpoint{0.939602in}{0.919730in}}%
\pgfpathlineto{\pgfqpoint{0.963870in}{0.930373in}}%
\pgfpathlineto{\pgfqpoint{0.988137in}{0.941017in}}%
\pgfpathlineto{\pgfqpoint{1.012405in}{0.951660in}}%
\pgfpathlineto{\pgfqpoint{1.036673in}{0.962304in}}%
\pgfpathlineto{\pgfqpoint{1.060941in}{0.972947in}}%
\pgfpathlineto{\pgfqpoint{1.085208in}{0.983590in}}%
\pgfpathlineto{\pgfqpoint{1.109476in}{0.994234in}}%
\pgfpathlineto{\pgfqpoint{1.133744in}{1.004877in}}%
\pgfpathlineto{\pgfqpoint{1.158011in}{1.015521in}}%
\pgfpathlineto{\pgfqpoint{1.182279in}{1.026164in}}%
\pgfpathlineto{\pgfqpoint{1.206547in}{1.036808in}}%
\pgfpathlineto{\pgfqpoint{1.230814in}{1.047451in}}%
\pgfpathlineto{\pgfqpoint{1.255082in}{1.058094in}}%
\pgfpathlineto{\pgfqpoint{1.279350in}{1.068738in}}%
\pgfpathlineto{\pgfqpoint{1.303617in}{1.079381in}}%
\pgfpathlineto{\pgfqpoint{1.327885in}{1.090025in}}%
\pgfpathlineto{\pgfqpoint{1.352153in}{1.100668in}}%
\pgfpathlineto{\pgfqpoint{1.376420in}{1.111312in}}%
\pgfpathlineto{\pgfqpoint{1.400688in}{1.121955in}}%
\pgfpathlineto{\pgfqpoint{1.424956in}{1.132598in}}%
\pgfpathlineto{\pgfqpoint{1.449223in}{1.143242in}}%
\pgfpathlineto{\pgfqpoint{1.473491in}{1.153885in}}%
\pgfpathlineto{\pgfqpoint{1.497759in}{1.164529in}}%
\pgfpathlineto{\pgfqpoint{1.522026in}{1.175172in}}%
\pgfpathlineto{\pgfqpoint{1.546294in}{1.185816in}}%
\pgfpathlineto{\pgfqpoint{1.570562in}{1.196459in}}%
\pgfpathlineto{\pgfqpoint{1.594829in}{1.207103in}}%
\pgfpathlineto{\pgfqpoint{1.619097in}{1.217746in}}%
\pgfpathlineto{\pgfqpoint{1.643365in}{1.228389in}}%
\pgfpathlineto{\pgfqpoint{1.667632in}{1.239033in}}%
\pgfpathlineto{\pgfqpoint{1.691900in}{1.249676in}}%
\pgfpathlineto{\pgfqpoint{1.716168in}{1.260320in}}%
\pgfpathlineto{\pgfqpoint{1.740435in}{1.270963in}}%
\pgfpathlineto{\pgfqpoint{1.764703in}{1.281607in}}%
\pgfpathlineto{\pgfqpoint{1.788971in}{1.292250in}}%
\pgfpathlineto{\pgfqpoint{1.813238in}{1.302893in}}%
\pgfpathlineto{\pgfqpoint{1.837506in}{1.313537in}}%
\pgfpathlineto{\pgfqpoint{1.861774in}{1.324180in}}%
\pgfpathlineto{\pgfqpoint{1.886042in}{1.334824in}}%
\pgfpathlineto{\pgfqpoint{1.910309in}{1.345467in}}%
\pgfpathlineto{\pgfqpoint{1.934577in}{1.356111in}}%
\pgfpathlineto{\pgfqpoint{1.958845in}{1.366754in}}%
\pgfpathlineto{\pgfqpoint{1.983112in}{1.377398in}}%
\pgfpathlineto{\pgfqpoint{2.007380in}{1.388041in}}%
\pgfpathlineto{\pgfqpoint{2.031648in}{1.398684in}}%
\pgfpathlineto{\pgfqpoint{2.055915in}{1.409328in}}%
\pgfpathlineto{\pgfqpoint{2.080183in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{2.104451in}{1.430615in}}%
\pgfpathlineto{\pgfqpoint{2.128718in}{1.441258in}}%
\pgfpathlineto{\pgfqpoint{2.152986in}{1.451902in}}%
\pgfpathlineto{\pgfqpoint{2.177254in}{1.462545in}}%
\pgfpathlineto{\pgfqpoint{2.201521in}{1.473188in}}%
\pgfpathlineto{\pgfqpoint{2.225789in}{1.483832in}}%
\pgfpathlineto{\pgfqpoint{2.250057in}{1.494475in}}%
\pgfpathlineto{\pgfqpoint{2.274324in}{1.505119in}}%
\pgfpathlineto{\pgfqpoint{2.298592in}{1.515762in}}%
\pgfpathlineto{\pgfqpoint{2.322860in}{1.526406in}}%
\pgfpathlineto{\pgfqpoint{2.347127in}{1.537049in}}%
\pgfpathlineto{\pgfqpoint{2.371395in}{1.547693in}}%
\pgfpathlineto{\pgfqpoint{2.395663in}{1.558336in}}%
\pgfpathlineto{\pgfqpoint{2.419930in}{1.568979in}}%
\pgfpathlineto{\pgfqpoint{2.444198in}{1.579623in}}%
\pgfpathlineto{\pgfqpoint{2.468466in}{1.590266in}}%
\pgfpathlineto{\pgfqpoint{2.492733in}{1.600910in}}%
\pgfpathlineto{\pgfqpoint{2.517001in}{1.611553in}}%
\pgfpathlineto{\pgfqpoint{2.541269in}{1.622197in}}%
\pgfpathlineto{\pgfqpoint{2.565536in}{1.632840in}}%
\pgfpathlineto{\pgfqpoint{2.589804in}{1.643483in}}%
\pgfpathlineto{\pgfqpoint{2.614072in}{1.654127in}}%
\pgfpathlineto{\pgfqpoint{2.638340in}{1.664770in}}%
\pgfpathlineto{\pgfqpoint{2.662607in}{1.675414in}}%
\pgfpathlineto{\pgfqpoint{2.686875in}{1.686057in}}%
\pgfpathlineto{\pgfqpoint{2.711143in}{1.696701in}}%
\pgfpathlineto{\pgfqpoint{2.735410in}{1.707344in}}%
\pgfpathlineto{\pgfqpoint{2.759678in}{1.717987in}}%
\pgfpathlineto{\pgfqpoint{2.783946in}{1.728631in}}%
\pgfpathlineto{\pgfqpoint{2.808213in}{1.739274in}}%
\pgfpathlineto{\pgfqpoint{2.832481in}{1.749918in}}%
\pgfpathlineto{\pgfqpoint{2.856749in}{1.760561in}}%
\pgfpathlineto{\pgfqpoint{2.881016in}{1.771205in}}%
\pgfpathlineto{\pgfqpoint{2.905284in}{1.781848in}}%
\pgfpathlineto{\pgfqpoint{2.929552in}{1.792492in}}%
\pgfpathlineto{\pgfqpoint{2.953819in}{1.803135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551319in}{0.443957in}}%
\pgfpathlineto{\pgfqpoint{0.551319in}{2.137957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953819in}{0.443957in}}%
\pgfpathlineto{\pgfqpoint{2.953819in}{2.137957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551319in}{0.443957in}}%
\pgfpathlineto{\pgfqpoint{2.953819in}{0.443957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551319in}{2.137957in}}%
\pgfpathlineto{\pgfqpoint{2.953819in}{2.137957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.404945in,y=1.861055in,left,base]{\color{textcolor}\sffamily\fontsize{6.720000}{8.064000}\selectfont EN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.085658in,y=0.852131in,left,base]{\color{textcolor}\sffamily\fontsize{6.720000}{8.064000}\selectfont DE\textsubscript{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.517093in,y=1.705337in,left,base]{\color{textcolor}\sffamily\fontsize{6.720000}{8.064000}\selectfont DE\textsubscript{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.688157in,y=0.612165in,left,base]{\color{textcolor}\sffamily\fontsize{6.720000}{8.064000}\selectfont HU}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.651902in,y=1.055554in,left,base]{\color{textcolor}\sffamily\fontsize{6.720000}{8.064000}\selectfont IS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440890in,y=1.429663in,left,base]{\color{textcolor}\sffamily\fontsize{6.720000}{8.064000}\selectfont ES}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.212229in,y=1.258055in,left,base]{\color{textcolor}\sffamily\fontsize{6.720000}{8.064000}\selectfont PT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.697956in,y=1.375092in,left,base]{\color{textcolor}\sffamily\fontsize{6.720000}{8.064000}\selectfont SL\textsubscript{G}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396913in,y=0.943517in,left,base]{\color{textcolor}\sffamily\fontsize{6.720000}{8.064000}\selectfont SL\textsubscript{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.882785in,y=1.471349in,left,base]{\color{textcolor}\sffamily\fontsize{6.720000}{8.064000}\selectfont SV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611208in}{1.943936in}}%
\pgfpathlineto{\pgfqpoint{1.563332in}{1.943936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.580443in}{1.943936in}}{\pgfqpoint{1.580443in}{1.961048in}}%
\pgfpathlineto{\pgfqpoint{1.580443in}{2.078068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.580443in}{2.095179in}}{\pgfqpoint{1.563332in}{2.095179in}}%
\pgfpathlineto{\pgfqpoint{0.611208in}{2.095179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.594097in}{2.095179in}}{\pgfqpoint{0.594097in}{2.078068in}}%
\pgfpathlineto{\pgfqpoint{0.594097in}{1.961048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.594097in}{1.943936in}}{\pgfqpoint{0.611208in}{1.943936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628319in}{2.025899in}}%
\pgfpathlineto{\pgfqpoint{0.799430in}{2.025899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.867875in,y=1.995955in,left,base]{\color{textcolor}\sffamily\fontsize{6.160000}{7.392000}\selectfont r = 0.81910840}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_correlation_lemma.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/bollmann/.virtualenv/generic/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/bollmann/.virtualenv/generic/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/bollmann/.virtualenv/generic/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.076216in}{2.131957in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.076216in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.076216in}{2.131957in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.131957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448216in}{0.443957in}}%
\pgfpathlineto{\pgfqpoint{2.928216in}{0.443957in}}%
\pgfpathlineto{\pgfqpoint{2.928216in}{1.983957in}}%
\pgfpathlineto{\pgfqpoint{0.448216in}{1.983957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659413in}{0.443957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659413in,y=0.328679in,,top]{\color{textcolor}\sffamily\fontsize{6.160000}{7.392000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007695in}{0.443957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007695in,y=0.328679in,,top]{\color{textcolor}\sffamily\fontsize{6.160000}{7.392000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355977in}{0.443957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.355977in,y=0.328679in,,top]{\color{textcolor}\sffamily\fontsize{6.160000}{7.392000}\selectfont 30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704258in}{0.443957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.704258in,y=0.328679in,,top]{\color{textcolor}\sffamily\fontsize{6.160000}{7.392000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052540in}{0.443957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.052540in,y=0.328679in,,top]{\color{textcolor}\sffamily\fontsize{6.160000}{7.392000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400822in}{0.443957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.400822in,y=0.328679in,,top]{\color{textcolor}\sffamily\fontsize{6.160000}{7.392000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749103in}{0.443957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.749103in,y=0.328679in,,top]{\color{textcolor}\sffamily\fontsize{6.160000}{7.392000}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688216in,y=0.190325in,,top]{\color{textcolor}\sffamily\fontsize{6.720000}{8.064000}\selectfont Accuracy of auxiliary task model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448216in}{0.607218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=0.574717in,left,base]{\color{textcolor}\sffamily\fontsize{6.160000}{7.392000}\selectfont --10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448216in}{0.996739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.197211in,y=0.964238in,left,base]{\color{textcolor}\sffamily\fontsize{6.160000}{7.392000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448216in}{1.386261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.142778in,y=1.353759in,left,base]{\color{textcolor}\sffamily\fontsize{6.160000}{7.392000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448216in}{1.775782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.142778in,y=1.743281in,left,base]{\color{textcolor}\sffamily\fontsize{6.160000}{7.392000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448216in}{0.443957in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814180in}{1.775209in}}%
\pgfpathcurveto{\pgfqpoint{2.823020in}{1.775209in}}{\pgfqpoint{2.831499in}{1.778721in}}{\pgfqpoint{2.837750in}{1.784972in}}%
\pgfpathcurveto{\pgfqpoint{2.844001in}{1.791223in}}{\pgfqpoint{2.847513in}{1.799702in}}{\pgfqpoint{2.847513in}{1.808543in}}%
\pgfpathcurveto{\pgfqpoint{2.847513in}{1.817383in}}{\pgfqpoint{2.844001in}{1.825862in}}{\pgfqpoint{2.837750in}{1.832113in}}%
\pgfpathcurveto{\pgfqpoint{2.831499in}{1.838364in}}{\pgfqpoint{2.823020in}{1.841876in}}{\pgfqpoint{2.814180in}{1.841876in}}%
\pgfpathcurveto{\pgfqpoint{2.805340in}{1.841876in}}{\pgfqpoint{2.796860in}{1.838364in}}{\pgfqpoint{2.790609in}{1.832113in}}%
\pgfpathcurveto{\pgfqpoint{2.784359in}{1.825862in}}{\pgfqpoint{2.780846in}{1.817383in}}{\pgfqpoint{2.780846in}{1.808543in}}%
\pgfpathcurveto{\pgfqpoint{2.780846in}{1.799702in}}{\pgfqpoint{2.784359in}{1.791223in}}{\pgfqpoint{2.790609in}{1.784972in}}%
\pgfpathcurveto{\pgfqpoint{2.796860in}{1.778721in}}{\pgfqpoint{2.805340in}{1.775209in}}{\pgfqpoint{2.814180in}{1.775209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448216in}{0.443957in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555060in}{1.111159in}}%
\pgfpathcurveto{\pgfqpoint{1.563900in}{1.111159in}}{\pgfqpoint{1.572379in}{1.114672in}}{\pgfqpoint{1.578630in}{1.120922in}}%
\pgfpathcurveto{\pgfqpoint{1.584881in}{1.127173in}}{\pgfqpoint{1.588393in}{1.135653in}}{\pgfqpoint{1.588393in}{1.144493in}}%
\pgfpathcurveto{\pgfqpoint{1.588393in}{1.153333in}}{\pgfqpoint{1.584881in}{1.161812in}}{\pgfqpoint{1.578630in}{1.168063in}}%
\pgfpathcurveto{\pgfqpoint{1.572379in}{1.174314in}}{\pgfqpoint{1.563900in}{1.177826in}}{\pgfqpoint{1.555060in}{1.177826in}}%
\pgfpathcurveto{\pgfqpoint{1.546220in}{1.177826in}}{\pgfqpoint{1.537740in}{1.174314in}}{\pgfqpoint{1.531489in}{1.168063in}}%
\pgfpathcurveto{\pgfqpoint{1.525239in}{1.161812in}}{\pgfqpoint{1.521726in}{1.153333in}}{\pgfqpoint{1.521726in}{1.144493in}}%
\pgfpathcurveto{\pgfqpoint{1.521726in}{1.135653in}}{\pgfqpoint{1.525239in}{1.127173in}}{\pgfqpoint{1.531489in}{1.120922in}}%
\pgfpathcurveto{\pgfqpoint{1.537740in}{1.114672in}}{\pgfqpoint{1.546220in}{1.111159in}}{\pgfqpoint{1.555060in}{1.111159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448216in}{0.443957in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283126in}{1.599170in}}%
\pgfpathcurveto{\pgfqpoint{2.291966in}{1.599170in}}{\pgfqpoint{2.300445in}{1.602682in}}{\pgfqpoint{2.306696in}{1.608933in}}%
\pgfpathcurveto{\pgfqpoint{2.312947in}{1.615184in}}{\pgfqpoint{2.316459in}{1.623663in}}{\pgfqpoint{2.316459in}{1.632503in}}%
\pgfpathcurveto{\pgfqpoint{2.316459in}{1.641343in}}{\pgfqpoint{2.312947in}{1.649823in}}{\pgfqpoint{2.306696in}{1.656073in}}%
\pgfpathcurveto{\pgfqpoint{2.300445in}{1.662324in}}{\pgfqpoint{2.291966in}{1.665837in}}{\pgfqpoint{2.283126in}{1.665837in}}%
\pgfpathcurveto{\pgfqpoint{2.274286in}{1.665837in}}{\pgfqpoint{2.265807in}{1.662324in}}{\pgfqpoint{2.259556in}{1.656073in}}%
\pgfpathcurveto{\pgfqpoint{2.253305in}{1.649823in}}{\pgfqpoint{2.249793in}{1.641343in}}{\pgfqpoint{2.249793in}{1.632503in}}%
\pgfpathcurveto{\pgfqpoint{2.249793in}{1.623663in}}{\pgfqpoint{2.253305in}{1.615184in}}{\pgfqpoint{2.259556in}{1.608933in}}%
\pgfpathcurveto{\pgfqpoint{2.265807in}{1.602682in}}{\pgfqpoint{2.274286in}{1.599170in}}{\pgfqpoint{2.283126in}{1.599170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448216in}{0.443957in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966752in}{0.831351in}}%
\pgfpathcurveto{\pgfqpoint{0.975593in}{0.831351in}}{\pgfqpoint{0.984072in}{0.834863in}}{\pgfqpoint{0.990323in}{0.841114in}}%
\pgfpathcurveto{\pgfqpoint{0.996574in}{0.847365in}}{\pgfqpoint{1.000086in}{0.855844in}}{\pgfqpoint{1.000086in}{0.864685in}}%
\pgfpathcurveto{\pgfqpoint{1.000086in}{0.873525in}}{\pgfqpoint{0.996574in}{0.882004in}}{\pgfqpoint{0.990323in}{0.888255in}}%
\pgfpathcurveto{\pgfqpoint{0.984072in}{0.894506in}}{\pgfqpoint{0.975593in}{0.898018in}}{\pgfqpoint{0.966752in}{0.898018in}}%
\pgfpathcurveto{\pgfqpoint{0.957912in}{0.898018in}}{\pgfqpoint{0.949433in}{0.894506in}}{\pgfqpoint{0.943182in}{0.888255in}}%
\pgfpathcurveto{\pgfqpoint{0.936931in}{0.882004in}}{\pgfqpoint{0.933419in}{0.873525in}}{\pgfqpoint{0.933419in}{0.864685in}}%
\pgfpathcurveto{\pgfqpoint{0.933419in}{0.855844in}}{\pgfqpoint{0.936931in}{0.847365in}}{\pgfqpoint{0.943182in}{0.841114in}}%
\pgfpathcurveto{\pgfqpoint{0.949433in}{0.834863in}}{\pgfqpoint{0.957912in}{0.831351in}}{\pgfqpoint{0.966752in}{0.831351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448216in}{0.443957in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437104in}{1.348398in}}%
\pgfpathcurveto{\pgfqpoint{1.445944in}{1.348398in}}{\pgfqpoint{1.454423in}{1.351910in}}{\pgfqpoint{1.460674in}{1.358161in}}%
\pgfpathcurveto{\pgfqpoint{1.466925in}{1.364412in}}{\pgfqpoint{1.470437in}{1.372891in}}{\pgfqpoint{1.470437in}{1.381731in}}%
\pgfpathcurveto{\pgfqpoint{1.470437in}{1.390571in}}{\pgfqpoint{1.466925in}{1.399051in}}{\pgfqpoint{1.460674in}{1.405301in}}%
\pgfpathcurveto{\pgfqpoint{1.454423in}{1.411552in}}{\pgfqpoint{1.445944in}{1.415065in}}{\pgfqpoint{1.437104in}{1.415065in}}%
\pgfpathcurveto{\pgfqpoint{1.428264in}{1.415065in}}{\pgfqpoint{1.419784in}{1.411552in}}{\pgfqpoint{1.413533in}{1.405301in}}%
\pgfpathcurveto{\pgfqpoint{1.407282in}{1.399051in}}{\pgfqpoint{1.403770in}{1.390571in}}{\pgfqpoint{1.403770in}{1.381731in}}%
\pgfpathcurveto{\pgfqpoint{1.403770in}{1.372891in}}{\pgfqpoint{1.407282in}{1.364412in}}{\pgfqpoint{1.413533in}{1.358161in}}%
\pgfpathcurveto{\pgfqpoint{1.419784in}{1.351910in}}{\pgfqpoint{1.428264in}{1.348398in}}{\pgfqpoint{1.437104in}{1.348398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448216in}{0.443957in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562253in}{1.315956in}}%
\pgfpathcurveto{\pgfqpoint{0.571093in}{1.315956in}}{\pgfqpoint{0.579572in}{1.319468in}}{\pgfqpoint{0.585823in}{1.325719in}}%
\pgfpathcurveto{\pgfqpoint{0.592074in}{1.331970in}}{\pgfqpoint{0.595586in}{1.340449in}}{\pgfqpoint{0.595586in}{1.349289in}}%
\pgfpathcurveto{\pgfqpoint{0.595586in}{1.358129in}}{\pgfqpoint{0.592074in}{1.366608in}}{\pgfqpoint{0.585823in}{1.372859in}}%
\pgfpathcurveto{\pgfqpoint{0.579572in}{1.379110in}}{\pgfqpoint{0.571093in}{1.382622in}}{\pgfqpoint{0.562253in}{1.382622in}}%
\pgfpathcurveto{\pgfqpoint{0.553413in}{1.382622in}}{\pgfqpoint{0.544934in}{1.379110in}}{\pgfqpoint{0.538683in}{1.372859in}}%
\pgfpathcurveto{\pgfqpoint{0.532432in}{1.366608in}}{\pgfqpoint{0.528920in}{1.358129in}}{\pgfqpoint{0.528920in}{1.349289in}}%
\pgfpathcurveto{\pgfqpoint{0.528920in}{1.340449in}}{\pgfqpoint{0.532432in}{1.331970in}}{\pgfqpoint{0.538683in}{1.325719in}}%
\pgfpathcurveto{\pgfqpoint{0.544934in}{1.319468in}}{\pgfqpoint{0.553413in}{1.315956in}}{\pgfqpoint{0.562253in}{1.315956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448216in}{0.443957in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831686in}{1.196731in}}%
\pgfpathcurveto{\pgfqpoint{0.840526in}{1.196731in}}{\pgfqpoint{0.849005in}{1.200243in}}{\pgfqpoint{0.855256in}{1.206494in}}%
\pgfpathcurveto{\pgfqpoint{0.861507in}{1.212745in}}{\pgfqpoint{0.865019in}{1.221224in}}{\pgfqpoint{0.865019in}{1.230064in}}%
\pgfpathcurveto{\pgfqpoint{0.865019in}{1.238904in}}{\pgfqpoint{0.861507in}{1.247383in}}{\pgfqpoint{0.855256in}{1.253634in}}%
\pgfpathcurveto{\pgfqpoint{0.849005in}{1.259885in}}{\pgfqpoint{0.840526in}{1.263397in}}{\pgfqpoint{0.831686in}{1.263397in}}%
\pgfpathcurveto{\pgfqpoint{0.822846in}{1.263397in}}{\pgfqpoint{0.814366in}{1.259885in}}{\pgfqpoint{0.808115in}{1.253634in}}%
\pgfpathcurveto{\pgfqpoint{0.801865in}{1.247383in}}{\pgfqpoint{0.798352in}{1.238904in}}{\pgfqpoint{0.798352in}{1.230064in}}%
\pgfpathcurveto{\pgfqpoint{0.798352in}{1.221224in}}{\pgfqpoint{0.801865in}{1.212745in}}{\pgfqpoint{0.808115in}{1.206494in}}%
\pgfpathcurveto{\pgfqpoint{0.814366in}{1.200243in}}{\pgfqpoint{0.822846in}{1.196731in}}{\pgfqpoint{0.831686in}{1.196731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448216in}{0.443957in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619648in}{0.908775in}}%
\pgfpathcurveto{\pgfqpoint{1.628489in}{0.908775in}}{\pgfqpoint{1.636968in}{0.912287in}}{\pgfqpoint{1.643219in}{0.918538in}}%
\pgfpathcurveto{\pgfqpoint{1.649470in}{0.924789in}}{\pgfqpoint{1.652982in}{0.933268in}}{\pgfqpoint{1.652982in}{0.942108in}}%
\pgfpathcurveto{\pgfqpoint{1.652982in}{0.950948in}}{\pgfqpoint{1.649470in}{0.959427in}}{\pgfqpoint{1.643219in}{0.965678in}}%
\pgfpathcurveto{\pgfqpoint{1.636968in}{0.971929in}}{\pgfqpoint{1.628489in}{0.975441in}}{\pgfqpoint{1.619648in}{0.975441in}}%
\pgfpathcurveto{\pgfqpoint{1.610808in}{0.975441in}}{\pgfqpoint{1.602329in}{0.971929in}}{\pgfqpoint{1.596078in}{0.965678in}}%
\pgfpathcurveto{\pgfqpoint{1.589827in}{0.959427in}}{\pgfqpoint{1.586315in}{0.950948in}}{\pgfqpoint{1.586315in}{0.942108in}}%
\pgfpathcurveto{\pgfqpoint{1.586315in}{0.933268in}}{\pgfqpoint{1.589827in}{0.924789in}}{\pgfqpoint{1.596078in}{0.918538in}}%
\pgfpathcurveto{\pgfqpoint{1.602329in}{0.912287in}}{\pgfqpoint{1.610808in}{0.908775in}}{\pgfqpoint{1.619648in}{0.908775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448216in}{0.443957in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640815in}{1.035397in}}%
\pgfpathcurveto{\pgfqpoint{1.649655in}{1.035397in}}{\pgfqpoint{1.658134in}{1.038909in}}{\pgfqpoint{1.664385in}{1.045160in}}%
\pgfpathcurveto{\pgfqpoint{1.670636in}{1.051411in}}{\pgfqpoint{1.674148in}{1.059890in}}{\pgfqpoint{1.674148in}{1.068730in}}%
\pgfpathcurveto{\pgfqpoint{1.674148in}{1.077570in}}{\pgfqpoint{1.670636in}{1.086049in}}{\pgfqpoint{1.664385in}{1.092300in}}%
\pgfpathcurveto{\pgfqpoint{1.658134in}{1.098551in}}{\pgfqpoint{1.649655in}{1.102063in}}{\pgfqpoint{1.640815in}{1.102063in}}%
\pgfpathcurveto{\pgfqpoint{1.631975in}{1.102063in}}{\pgfqpoint{1.623496in}{1.098551in}}{\pgfqpoint{1.617245in}{1.092300in}}%
\pgfpathcurveto{\pgfqpoint{1.610994in}{1.086049in}}{\pgfqpoint{1.607482in}{1.077570in}}{\pgfqpoint{1.607482in}{1.068730in}}%
\pgfpathcurveto{\pgfqpoint{1.607482in}{1.059890in}}{\pgfqpoint{1.610994in}{1.051411in}}{\pgfqpoint{1.617245in}{1.045160in}}%
\pgfpathcurveto{\pgfqpoint{1.623496in}{1.038909in}}{\pgfqpoint{1.631975in}{1.035397in}}{\pgfqpoint{1.640815in}{1.035397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448216in}{0.443957in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701156in}{1.269706in}}%
\pgfpathcurveto{\pgfqpoint{1.709996in}{1.269706in}}{\pgfqpoint{1.718475in}{1.273218in}}{\pgfqpoint{1.724726in}{1.279469in}}%
\pgfpathcurveto{\pgfqpoint{1.730977in}{1.285720in}}{\pgfqpoint{1.734489in}{1.294199in}}{\pgfqpoint{1.734489in}{1.303039in}}%
\pgfpathcurveto{\pgfqpoint{1.734489in}{1.311880in}}{\pgfqpoint{1.730977in}{1.320359in}}{\pgfqpoint{1.724726in}{1.326610in}}%
\pgfpathcurveto{\pgfqpoint{1.718475in}{1.332861in}}{\pgfqpoint{1.709996in}{1.336373in}}{\pgfqpoint{1.701156in}{1.336373in}}%
\pgfpathcurveto{\pgfqpoint{1.692315in}{1.336373in}}{\pgfqpoint{1.683836in}{1.332861in}}{\pgfqpoint{1.677585in}{1.326610in}}%
\pgfpathcurveto{\pgfqpoint{1.671334in}{1.320359in}}{\pgfqpoint{1.667822in}{1.311880in}}{\pgfqpoint{1.667822in}{1.303039in}}%
\pgfpathcurveto{\pgfqpoint{1.667822in}{1.294199in}}{\pgfqpoint{1.671334in}{1.285720in}}{\pgfqpoint{1.677585in}{1.279469in}}%
\pgfpathcurveto{\pgfqpoint{1.683836in}{1.273218in}}{\pgfqpoint{1.692315in}{1.269706in}}{\pgfqpoint{1.701156in}{1.269706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448216in}{0.443957in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448216in}{1.281730in}}%
\pgfpathlineto{\pgfqpoint{0.448216in}{0.513957in}}%
\pgfpathlineto{\pgfqpoint{0.473267in}{0.527516in}}%
\pgfpathlineto{\pgfqpoint{0.498317in}{0.541075in}}%
\pgfpathlineto{\pgfqpoint{0.523368in}{0.554634in}}%
\pgfpathlineto{\pgfqpoint{0.548418in}{0.568192in}}%
\pgfpathlineto{\pgfqpoint{0.573469in}{0.581751in}}%
\pgfpathlineto{\pgfqpoint{0.598519in}{0.595310in}}%
\pgfpathlineto{\pgfqpoint{0.623570in}{0.608869in}}%
\pgfpathlineto{\pgfqpoint{0.648620in}{0.622428in}}%
\pgfpathlineto{\pgfqpoint{0.673671in}{0.635987in}}%
\pgfpathlineto{\pgfqpoint{0.698721in}{0.649546in}}%
\pgfpathlineto{\pgfqpoint{0.723772in}{0.663105in}}%
\pgfpathlineto{\pgfqpoint{0.748822in}{0.676664in}}%
\pgfpathlineto{\pgfqpoint{0.773873in}{0.690392in}}%
\pgfpathlineto{\pgfqpoint{0.798923in}{0.704392in}}%
\pgfpathlineto{\pgfqpoint{0.823974in}{0.718875in}}%
\pgfpathlineto{\pgfqpoint{0.849024in}{0.732912in}}%
\pgfpathlineto{\pgfqpoint{0.874075in}{0.746278in}}%
\pgfpathlineto{\pgfqpoint{0.899125in}{0.759626in}}%
\pgfpathlineto{\pgfqpoint{0.924176in}{0.772967in}}%
\pgfpathlineto{\pgfqpoint{0.949226in}{0.786309in}}%
\pgfpathlineto{\pgfqpoint{0.974277in}{0.799665in}}%
\pgfpathlineto{\pgfqpoint{0.999328in}{0.813023in}}%
\pgfpathlineto{\pgfqpoint{1.024378in}{0.826381in}}%
\pgfpathlineto{\pgfqpoint{1.049429in}{0.839739in}}%
\pgfpathlineto{\pgfqpoint{1.074479in}{0.853098in}}%
\pgfpathlineto{\pgfqpoint{1.099530in}{0.866459in}}%
\pgfpathlineto{\pgfqpoint{1.124580in}{0.879884in}}%
\pgfpathlineto{\pgfqpoint{1.149631in}{0.893427in}}%
\pgfpathlineto{\pgfqpoint{1.174681in}{0.906815in}}%
\pgfpathlineto{\pgfqpoint{1.199732in}{0.920182in}}%
\pgfpathlineto{\pgfqpoint{1.224782in}{0.933550in}}%
\pgfpathlineto{\pgfqpoint{1.249833in}{0.946917in}}%
\pgfpathlineto{\pgfqpoint{1.274883in}{0.960284in}}%
\pgfpathlineto{\pgfqpoint{1.299934in}{0.973652in}}%
\pgfpathlineto{\pgfqpoint{1.324984in}{0.987019in}}%
\pgfpathlineto{\pgfqpoint{1.350035in}{1.000386in}}%
\pgfpathlineto{\pgfqpoint{1.375085in}{1.013754in}}%
\pgfpathlineto{\pgfqpoint{1.400136in}{1.026694in}}%
\pgfpathlineto{\pgfqpoint{1.425186in}{1.037774in}}%
\pgfpathlineto{\pgfqpoint{1.450237in}{1.045532in}}%
\pgfpathlineto{\pgfqpoint{1.475287in}{1.055736in}}%
\pgfpathlineto{\pgfqpoint{1.500338in}{1.063982in}}%
\pgfpathlineto{\pgfqpoint{1.525388in}{1.068421in}}%
\pgfpathlineto{\pgfqpoint{1.550439in}{1.072070in}}%
\pgfpathlineto{\pgfqpoint{1.575489in}{1.075325in}}%
\pgfpathlineto{\pgfqpoint{1.600540in}{1.076303in}}%
\pgfpathlineto{\pgfqpoint{1.625590in}{1.083203in}}%
\pgfpathlineto{\pgfqpoint{1.650641in}{1.085332in}}%
\pgfpathlineto{\pgfqpoint{1.675691in}{1.081063in}}%
\pgfpathlineto{\pgfqpoint{1.700742in}{1.078069in}}%
\pgfpathlineto{\pgfqpoint{1.725792in}{1.072437in}}%
\pgfpathlineto{\pgfqpoint{1.750843in}{1.068124in}}%
\pgfpathlineto{\pgfqpoint{1.775893in}{1.066919in}}%
\pgfpathlineto{\pgfqpoint{1.800944in}{1.064995in}}%
\pgfpathlineto{\pgfqpoint{1.825994in}{1.060889in}}%
\pgfpathlineto{\pgfqpoint{1.851045in}{1.054835in}}%
\pgfpathlineto{\pgfqpoint{1.876095in}{1.051362in}}%
\pgfpathlineto{\pgfqpoint{1.901146in}{1.048667in}}%
\pgfpathlineto{\pgfqpoint{1.926196in}{1.045632in}}%
\pgfpathlineto{\pgfqpoint{1.951247in}{1.044920in}}%
\pgfpathlineto{\pgfqpoint{1.976297in}{1.043433in}}%
\pgfpathlineto{\pgfqpoint{2.001348in}{1.041451in}}%
\pgfpathlineto{\pgfqpoint{2.026398in}{1.039139in}}%
\pgfpathlineto{\pgfqpoint{2.051449in}{1.037156in}}%
\pgfpathlineto{\pgfqpoint{2.076499in}{1.034293in}}%
\pgfpathlineto{\pgfqpoint{2.101550in}{1.031002in}}%
\pgfpathlineto{\pgfqpoint{2.126600in}{1.027760in}}%
\pgfpathlineto{\pgfqpoint{2.151651in}{1.025235in}}%
\pgfpathlineto{\pgfqpoint{2.176701in}{1.021779in}}%
\pgfpathlineto{\pgfqpoint{2.201752in}{1.018324in}}%
\pgfpathlineto{\pgfqpoint{2.226802in}{1.014868in}}%
\pgfpathlineto{\pgfqpoint{2.251853in}{1.011412in}}%
\pgfpathlineto{\pgfqpoint{2.276903in}{1.007933in}}%
\pgfpathlineto{\pgfqpoint{2.301954in}{1.004425in}}%
\pgfpathlineto{\pgfqpoint{2.327004in}{1.000918in}}%
\pgfpathlineto{\pgfqpoint{2.352055in}{0.997442in}}%
\pgfpathlineto{\pgfqpoint{2.377105in}{0.993979in}}%
\pgfpathlineto{\pgfqpoint{2.402156in}{0.990515in}}%
\pgfpathlineto{\pgfqpoint{2.427206in}{0.987051in}}%
\pgfpathlineto{\pgfqpoint{2.452257in}{0.983588in}}%
\pgfpathlineto{\pgfqpoint{2.477307in}{0.980124in}}%
\pgfpathlineto{\pgfqpoint{2.502358in}{0.976660in}}%
\pgfpathlineto{\pgfqpoint{2.527408in}{0.973197in}}%
\pgfpathlineto{\pgfqpoint{2.552459in}{0.969770in}}%
\pgfpathlineto{\pgfqpoint{2.577509in}{0.965623in}}%
\pgfpathlineto{\pgfqpoint{2.602560in}{0.960968in}}%
\pgfpathlineto{\pgfqpoint{2.627610in}{0.958774in}}%
\pgfpathlineto{\pgfqpoint{2.652661in}{0.955937in}}%
\pgfpathlineto{\pgfqpoint{2.677711in}{0.952378in}}%
\pgfpathlineto{\pgfqpoint{2.702762in}{0.948660in}}%
\pgfpathlineto{\pgfqpoint{2.727812in}{0.944944in}}%
\pgfpathlineto{\pgfqpoint{2.752863in}{0.941229in}}%
\pgfpathlineto{\pgfqpoint{2.777913in}{0.937514in}}%
\pgfpathlineto{\pgfqpoint{2.802964in}{0.933799in}}%
\pgfpathlineto{\pgfqpoint{2.828014in}{0.930084in}}%
\pgfpathlineto{\pgfqpoint{2.853065in}{0.926240in}}%
\pgfpathlineto{\pgfqpoint{2.878115in}{0.923303in}}%
\pgfpathlineto{\pgfqpoint{2.903166in}{0.920360in}}%
\pgfpathlineto{\pgfqpoint{2.928216in}{0.917418in}}%
\pgfpathlineto{\pgfqpoint{2.928216in}{1.913957in}}%
\pgfpathlineto{\pgfqpoint{2.928216in}{1.913957in}}%
\pgfpathlineto{\pgfqpoint{2.903166in}{1.901428in}}%
\pgfpathlineto{\pgfqpoint{2.878115in}{1.890379in}}%
\pgfpathlineto{\pgfqpoint{2.853065in}{1.879330in}}%
\pgfpathlineto{\pgfqpoint{2.828014in}{1.868281in}}%
\pgfpathlineto{\pgfqpoint{2.802964in}{1.854724in}}%
\pgfpathlineto{\pgfqpoint{2.777913in}{1.841008in}}%
\pgfpathlineto{\pgfqpoint{2.752863in}{1.827258in}}%
\pgfpathlineto{\pgfqpoint{2.727812in}{1.813571in}}%
\pgfpathlineto{\pgfqpoint{2.702762in}{1.799861in}}%
\pgfpathlineto{\pgfqpoint{2.677711in}{1.787065in}}%
\pgfpathlineto{\pgfqpoint{2.652661in}{1.773120in}}%
\pgfpathlineto{\pgfqpoint{2.627610in}{1.759153in}}%
\pgfpathlineto{\pgfqpoint{2.602560in}{1.745185in}}%
\pgfpathlineto{\pgfqpoint{2.577509in}{1.731351in}}%
\pgfpathlineto{\pgfqpoint{2.552459in}{1.719867in}}%
\pgfpathlineto{\pgfqpoint{2.527408in}{1.706398in}}%
\pgfpathlineto{\pgfqpoint{2.502358in}{1.695650in}}%
\pgfpathlineto{\pgfqpoint{2.477307in}{1.685731in}}%
\pgfpathlineto{\pgfqpoint{2.452257in}{1.673431in}}%
\pgfpathlineto{\pgfqpoint{2.427206in}{1.663290in}}%
\pgfpathlineto{\pgfqpoint{2.402156in}{1.647876in}}%
\pgfpathlineto{\pgfqpoint{2.377105in}{1.637503in}}%
\pgfpathlineto{\pgfqpoint{2.352055in}{1.627536in}}%
\pgfpathlineto{\pgfqpoint{2.327004in}{1.617809in}}%
\pgfpathlineto{\pgfqpoint{2.301954in}{1.606106in}}%
\pgfpathlineto{\pgfqpoint{2.276903in}{1.594044in}}%
\pgfpathlineto{\pgfqpoint{2.251853in}{1.586665in}}%
\pgfpathlineto{\pgfqpoint{2.226802in}{1.579276in}}%
\pgfpathlineto{\pgfqpoint{2.201752in}{1.568800in}}%
\pgfpathlineto{\pgfqpoint{2.176701in}{1.557928in}}%
\pgfpathlineto{\pgfqpoint{2.151651in}{1.550521in}}%
\pgfpathlineto{\pgfqpoint{2.126600in}{1.541657in}}%
\pgfpathlineto{\pgfqpoint{2.101550in}{1.533571in}}%
\pgfpathlineto{\pgfqpoint{2.076499in}{1.525374in}}%
\pgfpathlineto{\pgfqpoint{2.051449in}{1.519029in}}%
\pgfpathlineto{\pgfqpoint{2.026398in}{1.510080in}}%
\pgfpathlineto{\pgfqpoint{2.001348in}{1.504357in}}%
\pgfpathlineto{\pgfqpoint{1.976297in}{1.495531in}}%
\pgfpathlineto{\pgfqpoint{1.951247in}{1.488620in}}%
\pgfpathlineto{\pgfqpoint{1.926196in}{1.481937in}}%
\pgfpathlineto{\pgfqpoint{1.901146in}{1.475237in}}%
\pgfpathlineto{\pgfqpoint{1.876095in}{1.468370in}}%
\pgfpathlineto{\pgfqpoint{1.851045in}{1.461729in}}%
\pgfpathlineto{\pgfqpoint{1.825994in}{1.454986in}}%
\pgfpathlineto{\pgfqpoint{1.800944in}{1.448498in}}%
\pgfpathlineto{\pgfqpoint{1.775893in}{1.442334in}}%
\pgfpathlineto{\pgfqpoint{1.750843in}{1.437116in}}%
\pgfpathlineto{\pgfqpoint{1.725792in}{1.432429in}}%
\pgfpathlineto{\pgfqpoint{1.700742in}{1.425490in}}%
\pgfpathlineto{\pgfqpoint{1.675691in}{1.418313in}}%
\pgfpathlineto{\pgfqpoint{1.650641in}{1.412377in}}%
\pgfpathlineto{\pgfqpoint{1.625590in}{1.406678in}}%
\pgfpathlineto{\pgfqpoint{1.600540in}{1.400979in}}%
\pgfpathlineto{\pgfqpoint{1.575489in}{1.397000in}}%
\pgfpathlineto{\pgfqpoint{1.550439in}{1.391082in}}%
\pgfpathlineto{\pgfqpoint{1.525388in}{1.385136in}}%
\pgfpathlineto{\pgfqpoint{1.500338in}{1.380200in}}%
\pgfpathlineto{\pgfqpoint{1.475287in}{1.375205in}}%
\pgfpathlineto{\pgfqpoint{1.450237in}{1.370197in}}%
\pgfpathlineto{\pgfqpoint{1.425186in}{1.362959in}}%
\pgfpathlineto{\pgfqpoint{1.400136in}{1.357682in}}%
\pgfpathlineto{\pgfqpoint{1.375085in}{1.352796in}}%
\pgfpathlineto{\pgfqpoint{1.350035in}{1.347900in}}%
\pgfpathlineto{\pgfqpoint{1.324984in}{1.343036in}}%
\pgfpathlineto{\pgfqpoint{1.299934in}{1.337842in}}%
\pgfpathlineto{\pgfqpoint{1.274883in}{1.334040in}}%
\pgfpathlineto{\pgfqpoint{1.249833in}{1.330179in}}%
\pgfpathlineto{\pgfqpoint{1.224782in}{1.325712in}}%
\pgfpathlineto{\pgfqpoint{1.199732in}{1.319652in}}%
\pgfpathlineto{\pgfqpoint{1.174681in}{1.315849in}}%
\pgfpathlineto{\pgfqpoint{1.149631in}{1.310889in}}%
\pgfpathlineto{\pgfqpoint{1.124580in}{1.305424in}}%
\pgfpathlineto{\pgfqpoint{1.099530in}{1.301002in}}%
\pgfpathlineto{\pgfqpoint{1.074479in}{1.296141in}}%
\pgfpathlineto{\pgfqpoint{1.049429in}{1.291181in}}%
\pgfpathlineto{\pgfqpoint{1.024378in}{1.288065in}}%
\pgfpathlineto{\pgfqpoint{0.999328in}{1.286096in}}%
\pgfpathlineto{\pgfqpoint{0.974277in}{1.283145in}}%
\pgfpathlineto{\pgfqpoint{0.949226in}{1.282604in}}%
\pgfpathlineto{\pgfqpoint{0.924176in}{1.280349in}}%
\pgfpathlineto{\pgfqpoint{0.899125in}{1.276523in}}%
\pgfpathlineto{\pgfqpoint{0.874075in}{1.273322in}}%
\pgfpathlineto{\pgfqpoint{0.849024in}{1.269561in}}%
\pgfpathlineto{\pgfqpoint{0.823974in}{1.273377in}}%
\pgfpathlineto{\pgfqpoint{0.798923in}{1.273282in}}%
\pgfpathlineto{\pgfqpoint{0.773873in}{1.274707in}}%
\pgfpathlineto{\pgfqpoint{0.748822in}{1.273381in}}%
\pgfpathlineto{\pgfqpoint{0.723772in}{1.272739in}}%
\pgfpathlineto{\pgfqpoint{0.698721in}{1.270687in}}%
\pgfpathlineto{\pgfqpoint{0.673671in}{1.267577in}}%
\pgfpathlineto{\pgfqpoint{0.648620in}{1.266942in}}%
\pgfpathlineto{\pgfqpoint{0.623570in}{1.266746in}}%
\pgfpathlineto{\pgfqpoint{0.598519in}{1.266525in}}%
\pgfpathlineto{\pgfqpoint{0.573469in}{1.266455in}}%
\pgfpathlineto{\pgfqpoint{0.548418in}{1.270464in}}%
\pgfpathlineto{\pgfqpoint{0.523368in}{1.270171in}}%
\pgfpathlineto{\pgfqpoint{0.498317in}{1.272814in}}%
\pgfpathlineto{\pgfqpoint{0.473267in}{1.278227in}}%
\pgfpathlineto{\pgfqpoint{0.448216in}{1.281730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448216in}{0.443957in}}{\pgfqpoint{2.480000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448216in}{0.977406in}}%
\pgfpathlineto{\pgfqpoint{0.473267in}{0.984170in}}%
\pgfpathlineto{\pgfqpoint{0.498317in}{0.990934in}}%
\pgfpathlineto{\pgfqpoint{0.523368in}{0.997698in}}%
\pgfpathlineto{\pgfqpoint{0.548418in}{1.004462in}}%
\pgfpathlineto{\pgfqpoint{0.573469in}{1.011226in}}%
\pgfpathlineto{\pgfqpoint{0.598519in}{1.017989in}}%
\pgfpathlineto{\pgfqpoint{0.623570in}{1.024753in}}%
\pgfpathlineto{\pgfqpoint{0.648620in}{1.031517in}}%
\pgfpathlineto{\pgfqpoint{0.673671in}{1.038281in}}%
\pgfpathlineto{\pgfqpoint{0.698721in}{1.045045in}}%
\pgfpathlineto{\pgfqpoint{0.723772in}{1.051809in}}%
\pgfpathlineto{\pgfqpoint{0.748822in}{1.058573in}}%
\pgfpathlineto{\pgfqpoint{0.773873in}{1.065337in}}%
\pgfpathlineto{\pgfqpoint{0.798923in}{1.072101in}}%
\pgfpathlineto{\pgfqpoint{0.823974in}{1.078865in}}%
\pgfpathlineto{\pgfqpoint{0.849024in}{1.085629in}}%
\pgfpathlineto{\pgfqpoint{0.874075in}{1.092393in}}%
\pgfpathlineto{\pgfqpoint{0.899125in}{1.099157in}}%
\pgfpathlineto{\pgfqpoint{0.924176in}{1.105921in}}%
\pgfpathlineto{\pgfqpoint{0.949226in}{1.112685in}}%
\pgfpathlineto{\pgfqpoint{0.974277in}{1.119449in}}%
\pgfpathlineto{\pgfqpoint{0.999328in}{1.126212in}}%
\pgfpathlineto{\pgfqpoint{1.024378in}{1.132976in}}%
\pgfpathlineto{\pgfqpoint{1.049429in}{1.139740in}}%
\pgfpathlineto{\pgfqpoint{1.074479in}{1.146504in}}%
\pgfpathlineto{\pgfqpoint{1.099530in}{1.153268in}}%
\pgfpathlineto{\pgfqpoint{1.124580in}{1.160032in}}%
\pgfpathlineto{\pgfqpoint{1.149631in}{1.166796in}}%
\pgfpathlineto{\pgfqpoint{1.174681in}{1.173560in}}%
\pgfpathlineto{\pgfqpoint{1.199732in}{1.180324in}}%
\pgfpathlineto{\pgfqpoint{1.224782in}{1.187088in}}%
\pgfpathlineto{\pgfqpoint{1.249833in}{1.193852in}}%
\pgfpathlineto{\pgfqpoint{1.274883in}{1.200616in}}%
\pgfpathlineto{\pgfqpoint{1.299934in}{1.207380in}}%
\pgfpathlineto{\pgfqpoint{1.324984in}{1.214144in}}%
\pgfpathlineto{\pgfqpoint{1.350035in}{1.220908in}}%
\pgfpathlineto{\pgfqpoint{1.375085in}{1.227671in}}%
\pgfpathlineto{\pgfqpoint{1.400136in}{1.234435in}}%
\pgfpathlineto{\pgfqpoint{1.425186in}{1.241199in}}%
\pgfpathlineto{\pgfqpoint{1.450237in}{1.247963in}}%
\pgfpathlineto{\pgfqpoint{1.475287in}{1.254727in}}%
\pgfpathlineto{\pgfqpoint{1.500338in}{1.261491in}}%
\pgfpathlineto{\pgfqpoint{1.525388in}{1.268255in}}%
\pgfpathlineto{\pgfqpoint{1.550439in}{1.275019in}}%
\pgfpathlineto{\pgfqpoint{1.575489in}{1.281783in}}%
\pgfpathlineto{\pgfqpoint{1.600540in}{1.288547in}}%
\pgfpathlineto{\pgfqpoint{1.625590in}{1.295311in}}%
\pgfpathlineto{\pgfqpoint{1.650641in}{1.302075in}}%
\pgfpathlineto{\pgfqpoint{1.675691in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{1.700742in}{1.315603in}}%
\pgfpathlineto{\pgfqpoint{1.725792in}{1.322367in}}%
\pgfpathlineto{\pgfqpoint{1.750843in}{1.329130in}}%
\pgfpathlineto{\pgfqpoint{1.775893in}{1.335894in}}%
\pgfpathlineto{\pgfqpoint{1.800944in}{1.342658in}}%
\pgfpathlineto{\pgfqpoint{1.825994in}{1.349422in}}%
\pgfpathlineto{\pgfqpoint{1.851045in}{1.356186in}}%
\pgfpathlineto{\pgfqpoint{1.876095in}{1.362950in}}%
\pgfpathlineto{\pgfqpoint{1.901146in}{1.369714in}}%
\pgfpathlineto{\pgfqpoint{1.926196in}{1.376478in}}%
\pgfpathlineto{\pgfqpoint{1.951247in}{1.383242in}}%
\pgfpathlineto{\pgfqpoint{1.976297in}{1.390006in}}%
\pgfpathlineto{\pgfqpoint{2.001348in}{1.396770in}}%
\pgfpathlineto{\pgfqpoint{2.026398in}{1.403534in}}%
\pgfpathlineto{\pgfqpoint{2.051449in}{1.410298in}}%
\pgfpathlineto{\pgfqpoint{2.076499in}{1.417062in}}%
\pgfpathlineto{\pgfqpoint{2.101550in}{1.423826in}}%
\pgfpathlineto{\pgfqpoint{2.126600in}{1.430589in}}%
\pgfpathlineto{\pgfqpoint{2.151651in}{1.437353in}}%
\pgfpathlineto{\pgfqpoint{2.176701in}{1.444117in}}%
\pgfpathlineto{\pgfqpoint{2.201752in}{1.450881in}}%
\pgfpathlineto{\pgfqpoint{2.226802in}{1.457645in}}%
\pgfpathlineto{\pgfqpoint{2.251853in}{1.464409in}}%
\pgfpathlineto{\pgfqpoint{2.276903in}{1.471173in}}%
\pgfpathlineto{\pgfqpoint{2.301954in}{1.477937in}}%
\pgfpathlineto{\pgfqpoint{2.327004in}{1.484701in}}%
\pgfpathlineto{\pgfqpoint{2.352055in}{1.491465in}}%
\pgfpathlineto{\pgfqpoint{2.377105in}{1.498229in}}%
\pgfpathlineto{\pgfqpoint{2.402156in}{1.504993in}}%
\pgfpathlineto{\pgfqpoint{2.427206in}{1.511757in}}%
\pgfpathlineto{\pgfqpoint{2.452257in}{1.518521in}}%
\pgfpathlineto{\pgfqpoint{2.477307in}{1.525285in}}%
\pgfpathlineto{\pgfqpoint{2.502358in}{1.532048in}}%
\pgfpathlineto{\pgfqpoint{2.527408in}{1.538812in}}%
\pgfpathlineto{\pgfqpoint{2.552459in}{1.545576in}}%
\pgfpathlineto{\pgfqpoint{2.577509in}{1.552340in}}%
\pgfpathlineto{\pgfqpoint{2.602560in}{1.559104in}}%
\pgfpathlineto{\pgfqpoint{2.627610in}{1.565868in}}%
\pgfpathlineto{\pgfqpoint{2.652661in}{1.572632in}}%
\pgfpathlineto{\pgfqpoint{2.677711in}{1.579396in}}%
\pgfpathlineto{\pgfqpoint{2.702762in}{1.586160in}}%
\pgfpathlineto{\pgfqpoint{2.727812in}{1.592924in}}%
\pgfpathlineto{\pgfqpoint{2.752863in}{1.599688in}}%
\pgfpathlineto{\pgfqpoint{2.777913in}{1.606452in}}%
\pgfpathlineto{\pgfqpoint{2.802964in}{1.613216in}}%
\pgfpathlineto{\pgfqpoint{2.828014in}{1.619980in}}%
\pgfpathlineto{\pgfqpoint{2.853065in}{1.626744in}}%
\pgfpathlineto{\pgfqpoint{2.878115in}{1.633508in}}%
\pgfpathlineto{\pgfqpoint{2.903166in}{1.640271in}}%
\pgfpathlineto{\pgfqpoint{2.928216in}{1.647035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448216in}{0.443957in}}%
\pgfpathlineto{\pgfqpoint{0.448216in}{1.983957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928216in}{0.443957in}}%
\pgfpathlineto{\pgfqpoint{2.928216in}{1.983957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448216in}{0.443957in}}%
\pgfpathlineto{\pgfqpoint{2.928216in}{0.443957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448216in}{1.983957in}}%
\pgfpathlineto{\pgfqpoint{2.928216in}{1.983957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.692281in,y=1.866971in,left,base]{\color{textcolor}\sffamily\fontsize{6.720000}{8.064000}\selectfont EN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.398333in,y=1.008160in,left,base]{\color{textcolor}\sffamily\fontsize{6.720000}{8.064000}\selectfont DE\textsubscript{A}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.310989in,y=1.690931in,left,base]{\color{textcolor}\sffamily\fontsize{6.720000}{8.064000}\selectfont DE\textsubscript{R}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.994615in,y=0.923113in,left,base]{\color{textcolor}\sffamily\fontsize{6.720000}{8.064000}\selectfont HU}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.464966in,y=1.440159in,left,base]{\color{textcolor}\sffamily\fontsize{6.720000}{8.064000}\selectfont IS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.590116in,y=1.407717in,left,base]{\color{textcolor}\sffamily\fontsize{6.720000}{8.064000}\selectfont ES}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859548in,y=1.288492in,left,base]{\color{textcolor}\sffamily\fontsize{6.720000}{8.064000}\selectfont PT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647511in,y=0.825252in,left,base]{\color{textcolor}\sffamily\fontsize{6.720000}{8.064000}\selectfont SL\textsubscript{G}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.668678in,y=0.951874in,left,base]{\color{textcolor}\sffamily\fontsize{6.720000}{8.064000}\selectfont SL\textsubscript{B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.729018in,y=1.186183in,left,base]{\color{textcolor}\sffamily\fontsize{6.720000}{8.064000}\selectfont SV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508105in}{1.789936in}}%
\pgfpathlineto{\pgfqpoint{1.460229in}{1.789936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.477340in}{1.789936in}}{\pgfqpoint{1.477340in}{1.807047in}}%
\pgfpathlineto{\pgfqpoint{1.477340in}{1.924068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.477340in}{1.941179in}}{\pgfqpoint{1.460229in}{1.941179in}}%
\pgfpathlineto{\pgfqpoint{0.508105in}{1.941179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.490994in}{1.941179in}}{\pgfqpoint{0.490994in}{1.924068in}}%
\pgfpathlineto{\pgfqpoint{0.490994in}{1.807047in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.490994in}{1.789936in}}{\pgfqpoint{0.508105in}{1.789936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525216in}{1.871899in}}%
\pgfpathlineto{\pgfqpoint{0.696327in}{1.871899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.764772in,y=1.841955in,left,base]{\color{textcolor}\sffamily\fontsize{6.160000}{7.392000}\selectfont r = 0.61624035}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_mtl_analysis_avg_id.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.195906in}{1.926835in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.195906in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.195906in}{1.926835in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.926835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508073in}{0.368641in}}%
\pgfpathlineto{\pgfqpoint{2.228967in}{0.368641in}}%
\pgfpathlineto{\pgfqpoint{2.228967in}{1.650641in}}%
\pgfpathlineto{\pgfqpoint{0.508073in}{1.650641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586295in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586295in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816960in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816960in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991451in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.991451in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165942in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.165942in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396607in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396607in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.5k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571098in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.571098in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745589in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.745589in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976254in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976254in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 25k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150745in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.150745in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 50k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{0.496841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=0.454632in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{0.753241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=0.711032in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{1.009641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=0.967432in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{1.266041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.223832in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{1.522441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.480232in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{0.625041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{0.881441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{1.137841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{1.394241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508073in}{0.368641in}}{\pgfqpoint{1.720894in}{1.282000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.834000,0.394080,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586295in}{0.827105in}}%
\pgfpathlineto{\pgfqpoint{0.816960in}{1.188089in}}%
\pgfpathlineto{\pgfqpoint{0.991451in}{1.371882in}}%
\pgfpathlineto{\pgfqpoint{1.165942in}{1.482317in}}%
\pgfpathlineto{\pgfqpoint{1.396607in}{1.535536in}}%
\pgfpathlineto{\pgfqpoint{1.571098in}{1.565262in}}%
\pgfpathlineto{\pgfqpoint{1.745589in}{1.581970in}}%
\pgfpathlineto{\pgfqpoint{1.976254in}{1.590728in}}%
\pgfpathlineto{\pgfqpoint{2.150745in}{1.611128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508073in}{0.368641in}}{\pgfqpoint{1.720894in}{1.282000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.834000,0.745080,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.586295in}{1.166005in}}%
\pgfpathlineto{\pgfqpoint{0.816960in}{1.455240in}}%
\pgfpathlineto{\pgfqpoint{0.991451in}{1.483618in}}%
\pgfpathlineto{\pgfqpoint{1.165942in}{1.538935in}}%
\pgfpathlineto{\pgfqpoint{1.396607in}{1.559855in}}%
\pgfpathlineto{\pgfqpoint{1.571098in}{1.582062in}}%
\pgfpathlineto{\pgfqpoint{1.745589in}{1.585125in}}%
\pgfpathlineto{\pgfqpoint{1.976254in}{1.600298in}}%
\pgfpathlineto{\pgfqpoint{2.150745in}{1.614047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508073in}{0.368641in}}{\pgfqpoint{1.720894in}{1.282000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.571920,0.834000,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.586295in}{1.330654in}}%
\pgfpathlineto{\pgfqpoint{0.816960in}{1.515887in}}%
\pgfpathlineto{\pgfqpoint{0.991451in}{1.539609in}}%
\pgfpathlineto{\pgfqpoint{1.165942in}{1.570453in}}%
\pgfpathlineto{\pgfqpoint{1.396607in}{1.583655in}}%
\pgfpathlineto{\pgfqpoint{1.571098in}{1.587774in}}%
\pgfpathlineto{\pgfqpoint{1.745589in}{1.593058in}}%
\pgfpathlineto{\pgfqpoint{1.976254in}{1.597233in}}%
\pgfpathlineto{\pgfqpoint{2.150745in}{1.612957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508073in}{0.368641in}}{\pgfqpoint{1.720894in}{1.282000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.366000,0.834000,0.511080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.400000pt}{2.310000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.586295in}{0.958061in}}%
\pgfpathlineto{\pgfqpoint{0.816960in}{1.283271in}}%
\pgfpathlineto{\pgfqpoint{0.991451in}{1.395849in}}%
\pgfpathlineto{\pgfqpoint{1.165942in}{1.487018in}}%
\pgfpathlineto{\pgfqpoint{1.396607in}{1.535122in}}%
\pgfpathlineto{\pgfqpoint{1.571098in}{1.567115in}}%
\pgfpathlineto{\pgfqpoint{1.745589in}{1.577651in}}%
\pgfpathlineto{\pgfqpoint{1.976254in}{1.592657in}}%
\pgfpathlineto{\pgfqpoint{2.150745in}{1.609686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508073in}{0.368641in}}%
\pgfpathlineto{\pgfqpoint{0.508073in}{1.650641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508073in}{0.368641in}}%
\pgfpathlineto{\pgfqpoint{2.228967in}{0.368641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368520in,y=1.733975in,,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont Identity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.834000,0.394080,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405801in}{1.019900in}}%
\pgfpathlineto{\pgfqpoint{1.628023in}{1.019900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716912in,y=0.981011in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \textit{No MTL}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.834000,0.745080,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.405801in}{0.856814in}}%
\pgfpathlineto{\pgfqpoint{1.628023in}{0.856814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716912in,y=0.817925in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont SEATD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.571920,0.834000,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.405801in}{0.693728in}}%
\pgfpathlineto{\pgfqpoint{1.628023in}{0.693728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716912in,y=0.654839in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont SEADP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.366000,0.834000,0.511080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.400000pt}{2.310000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.405801in}{0.530642in}}%
\pgfpathlineto{\pgfqpoint{1.628023in}{0.530642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716912in,y=0.491753in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont SADP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315012in}{0.368641in}}%
\pgfpathlineto{\pgfqpoint{4.035906in}{0.368641in}}%
\pgfpathlineto{\pgfqpoint{4.035906in}{1.650641in}}%
\pgfpathlineto{\pgfqpoint{2.315012in}{1.650641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393234in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.393234in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623899in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623899in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798390in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.798390in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972881in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.972881in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203546in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.203546in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.5k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378037in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.378037in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552528in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.552528in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783193in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.783193in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 25k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957684in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.957684in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 50k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315012in}{0.496841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315012in}{0.753241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315012in}{1.009641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315012in}{1.266041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315012in}{1.522441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315012in}{0.625041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315012in}{0.881441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315012in}{1.137841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315012in}{1.394241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315012in}{0.368641in}}{\pgfqpoint{1.720894in}{1.282000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.834000,0.394080,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393234in}{0.560212in}}%
\pgfpathlineto{\pgfqpoint{2.623899in}{0.669453in}}%
\pgfpathlineto{\pgfqpoint{2.798390in}{0.806910in}}%
\pgfpathlineto{\pgfqpoint{2.972881in}{0.888799in}}%
\pgfpathlineto{\pgfqpoint{3.203546in}{0.970542in}}%
\pgfpathlineto{\pgfqpoint{3.378037in}{1.065707in}}%
\pgfpathlineto{\pgfqpoint{3.552528in}{1.144510in}}%
\pgfpathlineto{\pgfqpoint{3.783193in}{1.261445in}}%
\pgfpathlineto{\pgfqpoint{3.957684in}{1.315045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315012in}{0.368641in}}{\pgfqpoint{1.720894in}{1.282000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.834000,0.745080,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.393234in}{0.614751in}}%
\pgfpathlineto{\pgfqpoint{2.623899in}{0.743929in}}%
\pgfpathlineto{\pgfqpoint{2.798390in}{0.812184in}}%
\pgfpathlineto{\pgfqpoint{2.972881in}{0.892424in}}%
\pgfpathlineto{\pgfqpoint{3.203546in}{0.951910in}}%
\pgfpathlineto{\pgfqpoint{3.378037in}{1.041785in}}%
\pgfpathlineto{\pgfqpoint{3.552528in}{1.114596in}}%
\pgfpathlineto{\pgfqpoint{3.783193in}{1.248311in}}%
\pgfpathlineto{\pgfqpoint{3.957684in}{1.296681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315012in}{0.368641in}}{\pgfqpoint{1.720894in}{1.282000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.571920,0.834000,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.393234in}{0.631031in}}%
\pgfpathlineto{\pgfqpoint{2.623899in}{0.730033in}}%
\pgfpathlineto{\pgfqpoint{2.798390in}{0.813523in}}%
\pgfpathlineto{\pgfqpoint{2.972881in}{0.862983in}}%
\pgfpathlineto{\pgfqpoint{3.203546in}{0.943762in}}%
\pgfpathlineto{\pgfqpoint{3.378037in}{1.031122in}}%
\pgfpathlineto{\pgfqpoint{3.552528in}{1.112767in}}%
\pgfpathlineto{\pgfqpoint{3.783193in}{1.234664in}}%
\pgfpathlineto{\pgfqpoint{3.957684in}{1.292565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315012in}{0.368641in}}{\pgfqpoint{1.720894in}{1.282000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.366000,0.834000,0.511080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.400000pt}{2.310000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.393234in}{0.590258in}}%
\pgfpathlineto{\pgfqpoint{2.623899in}{0.689815in}}%
\pgfpathlineto{\pgfqpoint{2.798390in}{0.795300in}}%
\pgfpathlineto{\pgfqpoint{2.972881in}{0.874054in}}%
\pgfpathlineto{\pgfqpoint{3.203546in}{0.946391in}}%
\pgfpathlineto{\pgfqpoint{3.378037in}{1.053525in}}%
\pgfpathlineto{\pgfqpoint{3.552528in}{1.136803in}}%
\pgfpathlineto{\pgfqpoint{3.783193in}{1.244180in}}%
\pgfpathlineto{\pgfqpoint{3.957684in}{1.316339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315012in}{0.368641in}}%
\pgfpathlineto{\pgfqpoint{2.315012in}{1.650641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315012in}{0.368641in}}%
\pgfpathlineto{\pgfqpoint{4.035906in}{0.368641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175459in,y=1.733975in,,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont Non-identity}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_mtl_analysis_avg_unk.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.195906in}{1.926835in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.195906in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.195906in}{1.926835in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.926835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508073in}{0.368641in}}%
\pgfpathlineto{\pgfqpoint{2.228967in}{0.368641in}}%
\pgfpathlineto{\pgfqpoint{2.228967in}{1.650641in}}%
\pgfpathlineto{\pgfqpoint{0.508073in}{1.650641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586295in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586295in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816960in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816960in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991451in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.991451in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165942in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.165942in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396607in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396607in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.5k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571098in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.571098in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745589in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.745589in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976254in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976254in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 25k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150745in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.150745in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 50k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{0.496841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=0.454632in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{0.753241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=0.711032in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{1.009641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=0.967432in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{1.266041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.223832in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{1.522441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.480232in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{0.625041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{0.881441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{1.137841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{1.394241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508073in}{0.368641in}}{\pgfqpoint{1.720894in}{1.282000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.834000,0.394080,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586295in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{0.816960in}{1.526014in}}%
\pgfpathlineto{\pgfqpoint{0.991451in}{1.581384in}}%
\pgfpathlineto{\pgfqpoint{1.165942in}{1.576602in}}%
\pgfpathlineto{\pgfqpoint{1.396607in}{1.571450in}}%
\pgfpathlineto{\pgfqpoint{1.571098in}{1.575354in}}%
\pgfpathlineto{\pgfqpoint{1.745589in}{1.572555in}}%
\pgfpathlineto{\pgfqpoint{1.976254in}{1.578441in}}%
\pgfpathlineto{\pgfqpoint{2.150745in}{1.579317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508073in}{0.368641in}}{\pgfqpoint{1.720894in}{1.282000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.834000,0.745080,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.586295in}{1.590629in}}%
\pgfpathlineto{\pgfqpoint{0.816960in}{1.570993in}}%
\pgfpathlineto{\pgfqpoint{0.991451in}{1.586098in}}%
\pgfpathlineto{\pgfqpoint{1.165942in}{1.577352in}}%
\pgfpathlineto{\pgfqpoint{1.396607in}{1.570825in}}%
\pgfpathlineto{\pgfqpoint{1.571098in}{1.579743in}}%
\pgfpathlineto{\pgfqpoint{1.745589in}{1.574180in}}%
\pgfpathlineto{\pgfqpoint{1.976254in}{1.579328in}}%
\pgfpathlineto{\pgfqpoint{2.150745in}{1.579833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508073in}{0.368641in}}{\pgfqpoint{1.720894in}{1.282000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.571920,0.834000,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.586295in}{1.578523in}}%
\pgfpathlineto{\pgfqpoint{0.816960in}{1.544733in}}%
\pgfpathlineto{\pgfqpoint{0.991451in}{1.585485in}}%
\pgfpathlineto{\pgfqpoint{1.165942in}{1.570015in}}%
\pgfpathlineto{\pgfqpoint{1.396607in}{1.575456in}}%
\pgfpathlineto{\pgfqpoint{1.571098in}{1.575834in}}%
\pgfpathlineto{\pgfqpoint{1.745589in}{1.573244in}}%
\pgfpathlineto{\pgfqpoint{1.976254in}{1.576095in}}%
\pgfpathlineto{\pgfqpoint{2.150745in}{1.579293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508073in}{0.368641in}}{\pgfqpoint{1.720894in}{1.282000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.366000,0.834000,0.511080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.400000pt}{2.310000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.586295in}{1.562674in}}%
\pgfpathlineto{\pgfqpoint{0.816960in}{1.554553in}}%
\pgfpathlineto{\pgfqpoint{0.991451in}{1.588597in}}%
\pgfpathlineto{\pgfqpoint{1.165942in}{1.570542in}}%
\pgfpathlineto{\pgfqpoint{1.396607in}{1.578422in}}%
\pgfpathlineto{\pgfqpoint{1.571098in}{1.581138in}}%
\pgfpathlineto{\pgfqpoint{1.745589in}{1.577077in}}%
\pgfpathlineto{\pgfqpoint{1.976254in}{1.576163in}}%
\pgfpathlineto{\pgfqpoint{2.150745in}{1.584780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508073in}{0.368641in}}%
\pgfpathlineto{\pgfqpoint{0.508073in}{1.650641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508073in}{0.368641in}}%
\pgfpathlineto{\pgfqpoint{2.228967in}{0.368641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368520in,y=1.733975in,,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont Knowns}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.834000,0.394080,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405801in}{1.019900in}}%
\pgfpathlineto{\pgfqpoint{1.628023in}{1.019900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716912in,y=0.981011in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \textit{No MTL}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.834000,0.745080,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.405801in}{0.856814in}}%
\pgfpathlineto{\pgfqpoint{1.628023in}{0.856814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716912in,y=0.817925in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont SEATD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.571920,0.834000,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.405801in}{0.693728in}}%
\pgfpathlineto{\pgfqpoint{1.628023in}{0.693728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716912in,y=0.654839in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont SEADP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.366000,0.834000,0.511080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.400000pt}{2.310000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.405801in}{0.530642in}}%
\pgfpathlineto{\pgfqpoint{1.628023in}{0.530642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716912in,y=0.491753in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont SADP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315012in}{0.368641in}}%
\pgfpathlineto{\pgfqpoint{4.035906in}{0.368641in}}%
\pgfpathlineto{\pgfqpoint{4.035906in}{1.650641in}}%
\pgfpathlineto{\pgfqpoint{2.315012in}{1.650641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393234in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.393234in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623899in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623899in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798390in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.798390in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972881in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.972881in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203546in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.203546in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.5k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378037in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.378037in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552528in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.552528in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783193in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.783193in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 25k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957684in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.957684in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 50k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315012in}{0.496841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315012in}{0.753241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315012in}{1.009641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315012in}{1.266041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315012in}{1.522441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315012in}{0.625041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315012in}{0.881441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315012in}{1.137841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315012in}{1.394241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315012in}{0.368641in}}{\pgfqpoint{1.720894in}{1.282000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.834000,0.394080,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393234in}{0.492485in}}%
\pgfpathlineto{\pgfqpoint{2.623899in}{0.694996in}}%
\pgfpathlineto{\pgfqpoint{2.798390in}{0.854897in}}%
\pgfpathlineto{\pgfqpoint{2.972881in}{0.951227in}}%
\pgfpathlineto{\pgfqpoint{3.203546in}{1.003137in}}%
\pgfpathlineto{\pgfqpoint{3.378037in}{1.023207in}}%
\pgfpathlineto{\pgfqpoint{3.552528in}{1.056140in}}%
\pgfpathlineto{\pgfqpoint{3.783193in}{1.063114in}}%
\pgfpathlineto{\pgfqpoint{3.957684in}{1.104605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315012in}{0.368641in}}{\pgfqpoint{1.720894in}{1.282000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.834000,0.745080,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.393234in}{0.728027in}}%
\pgfpathlineto{\pgfqpoint{2.623899in}{0.921892in}}%
\pgfpathlineto{\pgfqpoint{2.798390in}{0.943097in}}%
\pgfpathlineto{\pgfqpoint{2.972881in}{1.001513in}}%
\pgfpathlineto{\pgfqpoint{3.203546in}{1.010150in}}%
\pgfpathlineto{\pgfqpoint{3.378037in}{1.011599in}}%
\pgfpathlineto{\pgfqpoint{3.552528in}{1.020817in}}%
\pgfpathlineto{\pgfqpoint{3.783193in}{1.055859in}}%
\pgfpathlineto{\pgfqpoint{3.957684in}{1.071507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315012in}{0.368641in}}{\pgfqpoint{1.720894in}{1.282000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.571920,0.834000,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.393234in}{0.846853in}}%
\pgfpathlineto{\pgfqpoint{2.623899in}{0.967356in}}%
\pgfpathlineto{\pgfqpoint{2.798390in}{0.987844in}}%
\pgfpathlineto{\pgfqpoint{2.972881in}{1.009505in}}%
\pgfpathlineto{\pgfqpoint{3.203546in}{1.021590in}}%
\pgfpathlineto{\pgfqpoint{3.378037in}{1.011409in}}%
\pgfpathlineto{\pgfqpoint{3.552528in}{1.030460in}}%
\pgfpathlineto{\pgfqpoint{3.783193in}{1.035271in}}%
\pgfpathlineto{\pgfqpoint{3.957684in}{1.062277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315012in}{0.368641in}}{\pgfqpoint{1.720894in}{1.282000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.366000,0.834000,0.511080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.400000pt}{2.310000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.393234in}{0.586288in}}%
\pgfpathlineto{\pgfqpoint{2.623899in}{0.766476in}}%
\pgfpathlineto{\pgfqpoint{2.798390in}{0.861412in}}%
\pgfpathlineto{\pgfqpoint{2.972881in}{0.947380in}}%
\pgfpathlineto{\pgfqpoint{3.203546in}{0.975437in}}%
\pgfpathlineto{\pgfqpoint{3.378037in}{1.005483in}}%
\pgfpathlineto{\pgfqpoint{3.552528in}{1.033910in}}%
\pgfpathlineto{\pgfqpoint{3.783193in}{1.043002in}}%
\pgfpathlineto{\pgfqpoint{3.957684in}{1.085454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315012in}{0.368641in}}%
\pgfpathlineto{\pgfqpoint{2.315012in}{1.650641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315012in}{0.368641in}}%
\pgfpathlineto{\pgfqpoint{4.035906in}{0.368641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175459in,y=1.733975in,,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont Unknowns}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_mtl_combinations_red.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.904142in}{2.741635in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.904142in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.904142in}{2.741635in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.741635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712291in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.649791in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.649791in}{2.641635in}}%
\pgfpathlineto{\pgfqpoint{0.712291in}{2.641635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712291in}{0.331635in}}{\pgfqpoint{1.937500in}{2.310000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712291in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{0.712291in}{2.641635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.712291in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712291in}{0.331635in}}{\pgfqpoint{1.937500in}{2.310000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196666in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.196666in}{2.641635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.196666in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712291in}{0.331635in}}{\pgfqpoint{1.937500in}{2.310000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681041in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{1.681041in}{2.641635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.681041in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712291in}{0.331635in}}{\pgfqpoint{1.937500in}{2.310000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165416in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.165416in}{2.641635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.165416in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712291in}{0.331635in}}{\pgfqpoint{1.937500in}{2.310000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649791in}{0.331635in}}%
\pgfpathlineto{\pgfqpoint{2.649791in}{2.641635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.649791in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153440in,y=2.511873in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont SEADP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163137in,y=2.357873in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont SEATD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238618in,y=2.203873in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont SADP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186331in,y=2.049873in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont SEATP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332205in,y=1.895873in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont SED}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251774in,y=1.741873in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ETDP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270559in,y=1.587873in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont SETP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247366in,y=1.433873in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont SETD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364735in,y=1.279873in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \cdots\)~~}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.125873in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \textit{No MTL}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364735in,y=0.971873in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \cdots\)~~}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446002in,y=0.817873in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont AT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.442068in,y=0.663873in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443560in,y=0.509873in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont EP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339054in,y=0.355873in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ATD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712291in}{0.331635in}}{\pgfqpoint{1.937500in}{2.310000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.237240,0.472534,0.658877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712291in}{2.626235in}}%
\pgfpathlineto{\pgfqpoint{2.551221in}{2.626235in}}%
\pgfpathlineto{\pgfqpoint{2.551221in}{2.503035in}}%
\pgfpathlineto{\pgfqpoint{0.712291in}{2.503035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712291in}{0.331635in}}{\pgfqpoint{1.937500in}{2.310000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.237240,0.472534,0.658877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712291in}{2.472235in}}%
\pgfpathlineto{\pgfqpoint{2.540322in}{2.472235in}}%
\pgfpathlineto{\pgfqpoint{2.540322in}{2.349035in}}%
\pgfpathlineto{\pgfqpoint{0.712291in}{2.349035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712291in}{0.331635in}}{\pgfqpoint{1.937500in}{2.310000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.237240,0.472534,0.658877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712291in}{2.318235in}}%
\pgfpathlineto{\pgfqpoint{2.510049in}{2.318235in}}%
\pgfpathlineto{\pgfqpoint{2.510049in}{2.195035in}}%
\pgfpathlineto{\pgfqpoint{0.712291in}{2.195035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712291in}{0.331635in}}{\pgfqpoint{1.937500in}{2.310000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.237240,0.472534,0.658877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712291in}{2.164235in}}%
\pgfpathlineto{\pgfqpoint{2.499635in}{2.164235in}}%
\pgfpathlineto{\pgfqpoint{2.499635in}{2.041035in}}%
\pgfpathlineto{\pgfqpoint{0.712291in}{2.041035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712291in}{0.331635in}}{\pgfqpoint{1.937500in}{2.310000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.237240,0.472534,0.658877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712291in}{2.010235in}}%
\pgfpathlineto{\pgfqpoint{2.490190in}{2.010235in}}%
\pgfpathlineto{\pgfqpoint{2.490190in}{1.887035in}}%
\pgfpathlineto{\pgfqpoint{0.712291in}{1.887035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712291in}{0.331635in}}{\pgfqpoint{1.937500in}{2.310000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.237240,0.472534,0.658877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712291in}{1.856235in}}%
\pgfpathlineto{\pgfqpoint{2.487283in}{1.856235in}}%
\pgfpathlineto{\pgfqpoint{2.487283in}{1.733035in}}%
\pgfpathlineto{\pgfqpoint{0.712291in}{1.733035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712291in}{0.331635in}}{\pgfqpoint{1.937500in}{2.310000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.237240,0.472534,0.658877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712291in}{1.702235in}}%
\pgfpathlineto{\pgfqpoint{2.483166in}{1.702235in}}%
\pgfpathlineto{\pgfqpoint{2.483166in}{1.579035in}}%
\pgfpathlineto{\pgfqpoint{0.712291in}{1.579035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712291in}{0.331635in}}{\pgfqpoint{1.937500in}{2.310000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.237240,0.472534,0.658877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712291in}{1.548235in}}%
\pgfpathlineto{\pgfqpoint{2.478322in}{1.548235in}}%
\pgfpathlineto{\pgfqpoint{2.478322in}{1.425035in}}%
\pgfpathlineto{\pgfqpoint{0.712291in}{1.425035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712291in}{0.331635in}}{\pgfqpoint{1.937500in}{2.310000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.237240,0.472534,0.658877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712291in}{0.331635in}}{\pgfqpoint{1.937500in}{2.310000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.237240,0.472534,0.658877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712291in}{1.240235in}}%
\pgfpathlineto{\pgfqpoint{2.284815in}{1.240235in}}%
\pgfpathlineto{\pgfqpoint{2.284815in}{1.117035in}}%
\pgfpathlineto{\pgfqpoint{0.712291in}{1.117035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712291in}{0.331635in}}{\pgfqpoint{1.937500in}{2.310000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.237240,0.472534,0.658877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712291in}{0.331635in}}{\pgfqpoint{1.937500in}{2.310000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.237240,0.472534,0.658877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712291in}{0.932235in}}%
\pgfpathlineto{\pgfqpoint{2.187213in}{0.932235in}}%
\pgfpathlineto{\pgfqpoint{2.187213in}{0.809035in}}%
\pgfpathlineto{\pgfqpoint{0.712291in}{0.809035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712291in}{0.331635in}}{\pgfqpoint{1.937500in}{2.310000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.237240,0.472534,0.658877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712291in}{0.778235in}}%
\pgfpathlineto{\pgfqpoint{2.162752in}{0.778235in}}%
\pgfpathlineto{\pgfqpoint{2.162752in}{0.655035in}}%
\pgfpathlineto{\pgfqpoint{0.712291in}{0.655035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712291in}{0.331635in}}{\pgfqpoint{1.937500in}{2.310000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.237240,0.472534,0.658877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712291in}{0.624235in}}%
\pgfpathlineto{\pgfqpoint{2.143377in}{0.624235in}}%
\pgfpathlineto{\pgfqpoint{2.143377in}{0.501035in}}%
\pgfpathlineto{\pgfqpoint{0.712291in}{0.501035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712291in}{0.331635in}}{\pgfqpoint{1.937500in}{2.310000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.237240,0.472534,0.658877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712291in}{0.470235in}}%
\pgfpathlineto{\pgfqpoint{2.132236in}{0.470235in}}%
\pgfpathlineto{\pgfqpoint{2.132236in}{0.347035in}}%
\pgfpathlineto{\pgfqpoint{0.712291in}{0.347035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712291in}{0.331635in}}{\pgfqpoint{1.937500in}{2.310000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.161812pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712291in}{0.331635in}}{\pgfqpoint{1.937500in}{2.310000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.161812pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712291in}{0.331635in}}{\pgfqpoint{1.937500in}{2.310000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.161812pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712291in}{0.331635in}}{\pgfqpoint{1.937500in}{2.310000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.161812pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712291in}{0.331635in}}{\pgfqpoint{1.937500in}{2.310000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.161812pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712291in}{0.331635in}}{\pgfqpoint{1.937500in}{2.310000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.161812pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712291in}{0.331635in}}{\pgfqpoint{1.937500in}{2.310000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.161812pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712291in}{0.331635in}}{\pgfqpoint{1.937500in}{2.310000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.161812pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712291in}{0.331635in}}{\pgfqpoint{1.937500in}{2.310000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.161812pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712291in}{0.331635in}}{\pgfqpoint{1.937500in}{2.310000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.161812pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712291in}{0.331635in}}{\pgfqpoint{1.937500in}{2.310000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.161812pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712291in}{0.331635in}}{\pgfqpoint{1.937500in}{2.310000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.161812pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712291in}{0.331635in}}{\pgfqpoint{1.937500in}{2.310000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.161812pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712291in}{0.331635in}}{\pgfqpoint{1.937500in}{2.310000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.161812pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.712291in}{0.331635in}}{\pgfqpoint{1.937500in}{2.310000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.161812pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_mtl_comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.395906in}{8.526835in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.395906in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.395906in}{8.526835in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.526835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508073in}{6.591273in}}%
\pgfpathlineto{\pgfqpoint{2.355761in}{6.591273in}}%
\pgfpathlineto{\pgfqpoint{2.355761in}{8.250641in}}%
\pgfpathlineto{\pgfqpoint{0.508073in}{8.250641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592059in}{6.591273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839719in}{6.591273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027066in}{6.591273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214413in}{6.591273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462073in}{6.591273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649421in}{6.591273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836768in}{6.591273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084428in}{6.591273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271775in}{6.591273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{6.806775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=6.764566in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{7.237780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=7.195571in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{7.668785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=7.626576in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{8.099790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=8.057580in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{7.022278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{7.453283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{7.884287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508073in}{6.591273in}}{\pgfqpoint{1.847688in}{1.659368in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.834000,0.394080,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592059in}{6.674286in}}%
\pgfpathlineto{\pgfqpoint{0.839719in}{7.223135in}}%
\pgfpathlineto{\pgfqpoint{1.027066in}{7.437266in}}%
\pgfpathlineto{\pgfqpoint{1.214413in}{7.603108in}}%
\pgfpathlineto{\pgfqpoint{1.462073in}{7.716440in}}%
\pgfpathlineto{\pgfqpoint{1.649421in}{7.865922in}}%
\pgfpathlineto{\pgfqpoint{1.836768in}{7.975692in}}%
\pgfpathlineto{\pgfqpoint{2.084428in}{8.033875in}}%
\pgfpathlineto{\pgfqpoint{2.271775in}{8.106967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508073in}{6.591273in}}{\pgfqpoint{1.847688in}{1.659368in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.834000,0.745080,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592059in}{7.215483in}}%
\pgfpathlineto{\pgfqpoint{0.839719in}{7.430537in}}%
\pgfpathlineto{\pgfqpoint{1.027066in}{7.642424in}}%
\pgfpathlineto{\pgfqpoint{1.214413in}{7.756284in}}%
\pgfpathlineto{\pgfqpoint{1.462073in}{7.806947in}}%
\pgfpathlineto{\pgfqpoint{1.649421in}{7.909197in}}%
\pgfpathlineto{\pgfqpoint{1.836768in}{7.953923in}}%
\pgfpathlineto{\pgfqpoint{2.084428in}{8.058547in}}%
\pgfpathlineto{\pgfqpoint{2.271775in}{8.098919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508073in}{6.591273in}}{\pgfqpoint{1.847688in}{1.659368in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.571920,0.834000,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592059in}{7.499275in}}%
\pgfpathlineto{\pgfqpoint{0.839719in}{7.681213in}}%
\pgfpathlineto{\pgfqpoint{1.027066in}{7.720662in}}%
\pgfpathlineto{\pgfqpoint{1.214413in}{7.712086in}}%
\pgfpathlineto{\pgfqpoint{1.462073in}{7.846132in}}%
\pgfpathlineto{\pgfqpoint{1.649421in}{7.917509in}}%
\pgfpathlineto{\pgfqpoint{1.836768in}{7.987170in}}%
\pgfpathlineto{\pgfqpoint{2.084428in}{8.027674in}}%
\pgfpathlineto{\pgfqpoint{2.271775in}{8.113168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508073in}{6.591273in}}{\pgfqpoint{1.847688in}{1.659368in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.366000,0.834000,0.511080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.400000pt}{2.310000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592059in}{6.808596in}}%
\pgfpathlineto{\pgfqpoint{0.839719in}{7.155057in}}%
\pgfpathlineto{\pgfqpoint{1.027066in}{7.330266in}}%
\pgfpathlineto{\pgfqpoint{1.214413in}{7.454153in}}%
\pgfpathlineto{\pgfqpoint{1.462073in}{7.789400in}}%
\pgfpathlineto{\pgfqpoint{1.649421in}{7.826078in}}%
\pgfpathlineto{\pgfqpoint{1.836768in}{7.925688in}}%
\pgfpathlineto{\pgfqpoint{2.084428in}{8.053006in}}%
\pgfpathlineto{\pgfqpoint{2.271775in}{8.118313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508073in}{6.591273in}}%
\pgfpathlineto{\pgfqpoint{0.508073in}{8.250641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508073in}{6.591273in}}%
\pgfpathlineto{\pgfqpoint{2.355761in}{6.591273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.431917in,y=8.333975in,,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont English}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448145in}{6.591273in}}%
\pgfpathlineto{\pgfqpoint{4.295834in}{6.591273in}}%
\pgfpathlineto{\pgfqpoint{4.295834in}{8.250641in}}%
\pgfpathlineto{\pgfqpoint{2.448145in}{8.250641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532131in}{6.591273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779791in}{6.591273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967139in}{6.591273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154486in}{6.591273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.402146in}{6.591273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589493in}{6.591273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776841in}{6.591273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024500in}{6.591273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211848in}{6.591273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448145in}{6.806775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448145in}{7.237780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448145in}{7.668785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448145in}{8.099790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448145in}{7.022278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448145in}{7.453283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448145in}{7.884287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.448145in}{6.591273in}}{\pgfqpoint{1.847688in}{1.659368in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.834000,0.394080,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532131in}{6.667820in}}%
\pgfpathlineto{\pgfqpoint{2.779791in}{6.832741in}}%
\pgfpathlineto{\pgfqpoint{2.967139in}{7.145153in}}%
\pgfpathlineto{\pgfqpoint{3.154486in}{7.341980in}}%
\pgfpathlineto{\pgfqpoint{3.402146in}{7.436669in}}%
\pgfpathlineto{\pgfqpoint{3.589493in}{7.594233in}}%
\pgfpathlineto{\pgfqpoint{3.776841in}{7.687938in}}%
\pgfpathlineto{\pgfqpoint{4.024500in}{7.864291in}}%
\pgfpathlineto{\pgfqpoint{4.211848in}{7.928197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.448145in}{6.591273in}}{\pgfqpoint{1.847688in}{1.659368in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.834000,0.745080,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.532131in}{6.868677in}}%
\pgfpathlineto{\pgfqpoint{2.779791in}{7.166424in}}%
\pgfpathlineto{\pgfqpoint{2.967139in}{7.192942in}}%
\pgfpathlineto{\pgfqpoint{3.154486in}{7.329564in}}%
\pgfpathlineto{\pgfqpoint{3.402146in}{7.407620in}}%
\pgfpathlineto{\pgfqpoint{3.589493in}{7.555299in}}%
\pgfpathlineto{\pgfqpoint{3.776841in}{7.622579in}}%
\pgfpathlineto{\pgfqpoint{4.024500in}{7.849157in}}%
\pgfpathlineto{\pgfqpoint{4.211848in}{7.893011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.448145in}{6.591273in}}{\pgfqpoint{1.847688in}{1.659368in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.571920,0.834000,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.532131in}{6.965146in}}%
\pgfpathlineto{\pgfqpoint{2.779791in}{7.219601in}}%
\pgfpathlineto{\pgfqpoint{2.967139in}{7.268422in}}%
\pgfpathlineto{\pgfqpoint{3.154486in}{7.378337in}}%
\pgfpathlineto{\pgfqpoint{3.402146in}{7.418630in}}%
\pgfpathlineto{\pgfqpoint{3.589493in}{7.543961in}}%
\pgfpathlineto{\pgfqpoint{3.776841in}{7.631434in}}%
\pgfpathlineto{\pgfqpoint{4.024500in}{7.793778in}}%
\pgfpathlineto{\pgfqpoint{4.211848in}{7.888373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.448145in}{6.591273in}}{\pgfqpoint{1.847688in}{1.659368in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.366000,0.834000,0.511080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.400000pt}{2.310000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.532131in}{6.757449in}}%
\pgfpathlineto{\pgfqpoint{2.779791in}{6.949169in}}%
\pgfpathlineto{\pgfqpoint{2.967139in}{7.077170in}}%
\pgfpathlineto{\pgfqpoint{3.154486in}{7.338513in}}%
\pgfpathlineto{\pgfqpoint{3.402146in}{7.372106in}}%
\pgfpathlineto{\pgfqpoint{3.589493in}{7.603323in}}%
\pgfpathlineto{\pgfqpoint{3.776841in}{7.666527in}}%
\pgfpathlineto{\pgfqpoint{4.024500in}{7.814674in}}%
\pgfpathlineto{\pgfqpoint{4.211848in}{7.915219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448145in}{6.591273in}}%
\pgfpathlineto{\pgfqpoint{2.448145in}{8.250641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448145in}{6.591273in}}%
\pgfpathlineto{\pgfqpoint{4.295834in}{6.591273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.371990in,y=8.333975in,,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont German (Anselm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388218in}{6.591273in}}%
\pgfpathlineto{\pgfqpoint{6.235906in}{6.591273in}}%
\pgfpathlineto{\pgfqpoint{6.235906in}{8.250641in}}%
\pgfpathlineto{\pgfqpoint{4.388218in}{8.250641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.472204in}{6.591273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.719864in}{6.591273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907211in}{6.591273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094559in}{6.591273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.342218in}{6.591273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.529566in}{6.591273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.716913in}{6.591273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.964573in}{6.591273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151920in}{6.591273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388218in}{6.806775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388218in}{7.237780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388218in}{7.668785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388218in}{8.099790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388218in}{7.022278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388218in}{7.453283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388218in}{7.884287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388218in}{6.591273in}}{\pgfqpoint{1.847688in}{1.659368in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.834000,0.394080,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472204in}{6.711228in}}%
\pgfpathlineto{\pgfqpoint{4.719864in}{6.998136in}}%
\pgfpathlineto{\pgfqpoint{4.907211in}{7.129275in}}%
\pgfpathlineto{\pgfqpoint{5.094559in}{7.382676in}}%
\pgfpathlineto{\pgfqpoint{5.342218in}{7.605457in}}%
\pgfpathlineto{\pgfqpoint{5.529566in}{7.725279in}}%
\pgfpathlineto{\pgfqpoint{5.716913in}{7.843326in}}%
\pgfpathlineto{\pgfqpoint{5.964573in}{7.974021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388218in}{6.591273in}}{\pgfqpoint{1.847688in}{1.659368in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.834000,0.745080,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.472204in}{6.814852in}}%
\pgfpathlineto{\pgfqpoint{4.719864in}{7.322099in}}%
\pgfpathlineto{\pgfqpoint{4.907211in}{7.401315in}}%
\pgfpathlineto{\pgfqpoint{5.094559in}{7.570841in}}%
\pgfpathlineto{\pgfqpoint{5.342218in}{7.587483in}}%
\pgfpathlineto{\pgfqpoint{5.529566in}{7.746359in}}%
\pgfpathlineto{\pgfqpoint{5.716913in}{7.820693in}}%
\pgfpathlineto{\pgfqpoint{5.964573in}{7.989553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388218in}{6.591273in}}{\pgfqpoint{1.847688in}{1.659368in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.571920,0.834000,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.472204in}{7.244659in}}%
\pgfpathlineto{\pgfqpoint{4.719864in}{7.357380in}}%
\pgfpathlineto{\pgfqpoint{4.907211in}{7.463445in}}%
\pgfpathlineto{\pgfqpoint{5.094559in}{7.549983in}}%
\pgfpathlineto{\pgfqpoint{5.342218in}{7.665146in}}%
\pgfpathlineto{\pgfqpoint{5.529566in}{7.731270in}}%
\pgfpathlineto{\pgfqpoint{5.716913in}{7.847764in}}%
\pgfpathlineto{\pgfqpoint{5.964573in}{7.980234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388218in}{6.591273in}}{\pgfqpoint{1.847688in}{1.659368in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.366000,0.834000,0.511080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.400000pt}{2.310000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.472204in}{6.738965in}}%
\pgfpathlineto{\pgfqpoint{4.719864in}{7.133712in}}%
\pgfpathlineto{\pgfqpoint{4.907211in}{7.311670in}}%
\pgfpathlineto{\pgfqpoint{5.094559in}{7.338520in}}%
\pgfpathlineto{\pgfqpoint{5.342218in}{7.437706in}}%
\pgfpathlineto{\pgfqpoint{5.529566in}{7.682454in}}%
\pgfpathlineto{\pgfqpoint{5.716913in}{7.831566in}}%
\pgfpathlineto{\pgfqpoint{5.964573in}{7.980012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388218in}{6.591273in}}%
\pgfpathlineto{\pgfqpoint{4.388218in}{8.250641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388218in}{6.591273in}}%
\pgfpathlineto{\pgfqpoint{6.235906in}{6.591273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.312062in,y=8.333975in,,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont German (RIDGES)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508073in}{4.517062in}}%
\pgfpathlineto{\pgfqpoint{2.355761in}{4.517062in}}%
\pgfpathlineto{\pgfqpoint{2.355761in}{6.176431in}}%
\pgfpathlineto{\pgfqpoint{0.508073in}{6.176431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592059in}{4.517062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839719in}{4.517062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027066in}{4.517062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214413in}{4.517062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462073in}{4.517062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649421in}{4.517062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836768in}{4.517062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084428in}{4.517062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271775in}{4.517062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{4.732565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=4.690356in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{5.163570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=5.121360in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{5.594574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=5.552365in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{6.025579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=5.983370in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{4.948067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{5.379072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{5.810077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508073in}{4.517062in}}{\pgfqpoint{1.847688in}{1.659368in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.834000,0.394080,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712434in}{4.507062in}}%
\pgfpathlineto{\pgfqpoint{0.839719in}{4.685858in}}%
\pgfpathlineto{\pgfqpoint{1.027066in}{4.864637in}}%
\pgfpathlineto{\pgfqpoint{1.214413in}{5.000721in}}%
\pgfpathlineto{\pgfqpoint{1.462073in}{5.127904in}}%
\pgfpathlineto{\pgfqpoint{1.649421in}{5.247219in}}%
\pgfpathlineto{\pgfqpoint{1.836768in}{5.298170in}}%
\pgfpathlineto{\pgfqpoint{2.084428in}{5.401877in}}%
\pgfpathlineto{\pgfqpoint{2.271775in}{5.627093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508073in}{4.517062in}}{\pgfqpoint{1.847688in}{1.659368in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.834000,0.745080,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.647069in}{4.507062in}}%
\pgfpathlineto{\pgfqpoint{0.839719in}{4.741452in}}%
\pgfpathlineto{\pgfqpoint{1.027066in}{4.886049in}}%
\pgfpathlineto{\pgfqpoint{1.214413in}{4.994787in}}%
\pgfpathlineto{\pgfqpoint{1.462073in}{5.109846in}}%
\pgfpathlineto{\pgfqpoint{1.649421in}{5.168149in}}%
\pgfpathlineto{\pgfqpoint{1.836768in}{5.251734in}}%
\pgfpathlineto{\pgfqpoint{2.084428in}{5.366921in}}%
\pgfpathlineto{\pgfqpoint{2.271775in}{5.602585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508073in}{4.517062in}}{\pgfqpoint{1.847688in}{1.659368in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.571920,0.834000,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592059in}{4.627039in}}%
\pgfpathlineto{\pgfqpoint{0.839719in}{4.787759in}}%
\pgfpathlineto{\pgfqpoint{1.027066in}{4.938290in}}%
\pgfpathlineto{\pgfqpoint{1.214413in}{4.918812in}}%
\pgfpathlineto{\pgfqpoint{1.462073in}{5.087014in}}%
\pgfpathlineto{\pgfqpoint{1.649421in}{5.189690in}}%
\pgfpathlineto{\pgfqpoint{1.836768in}{5.247219in}}%
\pgfpathlineto{\pgfqpoint{2.084428in}{5.406263in}}%
\pgfpathlineto{\pgfqpoint{2.271775in}{5.583494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508073in}{4.517062in}}{\pgfqpoint{1.847688in}{1.659368in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.366000,0.834000,0.511080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.400000pt}{2.310000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.763428in}{4.507062in}}%
\pgfpathlineto{\pgfqpoint{0.839719in}{4.599048in}}%
\pgfpathlineto{\pgfqpoint{1.027066in}{4.825424in}}%
\pgfpathlineto{\pgfqpoint{1.214413in}{4.978663in}}%
\pgfpathlineto{\pgfqpoint{1.462073in}{5.079275in}}%
\pgfpathlineto{\pgfqpoint{1.649421in}{5.113844in}}%
\pgfpathlineto{\pgfqpoint{1.836768in}{5.275339in}}%
\pgfpathlineto{\pgfqpoint{2.084428in}{5.391945in}}%
\pgfpathlineto{\pgfqpoint{2.271775in}{5.639218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508073in}{4.517062in}}%
\pgfpathlineto{\pgfqpoint{0.508073in}{6.176431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508073in}{4.517062in}}%
\pgfpathlineto{\pgfqpoint{2.355761in}{4.517062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.431917in,y=6.259764in,,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont Hungarian}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448145in}{4.517062in}}%
\pgfpathlineto{\pgfqpoint{4.295834in}{4.517062in}}%
\pgfpathlineto{\pgfqpoint{4.295834in}{6.176431in}}%
\pgfpathlineto{\pgfqpoint{2.448145in}{6.176431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532131in}{4.517062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779791in}{4.517062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967139in}{4.517062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154486in}{4.517062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.402146in}{4.517062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589493in}{4.517062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776841in}{4.517062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024500in}{4.517062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211848in}{4.517062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448145in}{4.732565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448145in}{5.163570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448145in}{5.594574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448145in}{6.025579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448145in}{4.948067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448145in}{5.379072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448145in}{5.810077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.448145in}{4.517062in}}{\pgfqpoint{1.847688in}{1.659368in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.834000,0.394080,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532131in}{4.733023in}}%
\pgfpathlineto{\pgfqpoint{2.779791in}{5.061092in}}%
\pgfpathlineto{\pgfqpoint{2.967139in}{5.367995in}}%
\pgfpathlineto{\pgfqpoint{3.154486in}{5.452305in}}%
\pgfpathlineto{\pgfqpoint{3.402146in}{5.581064in}}%
\pgfpathlineto{\pgfqpoint{3.589493in}{5.664668in}}%
\pgfpathlineto{\pgfqpoint{3.776841in}{5.798365in}}%
\pgfpathlineto{\pgfqpoint{4.024500in}{5.857629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.448145in}{4.517062in}}{\pgfqpoint{1.847688in}{1.659368in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.834000,0.745080,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.532131in}{4.912227in}}%
\pgfpathlineto{\pgfqpoint{2.779791in}{5.313670in}}%
\pgfpathlineto{\pgfqpoint{2.967139in}{5.454069in}}%
\pgfpathlineto{\pgfqpoint{3.154486in}{5.527091in}}%
\pgfpathlineto{\pgfqpoint{3.402146in}{5.591646in}}%
\pgfpathlineto{\pgfqpoint{3.589493in}{5.663257in}}%
\pgfpathlineto{\pgfqpoint{3.776841in}{5.819531in}}%
\pgfpathlineto{\pgfqpoint{4.024500in}{5.842813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.448145in}{4.517062in}}{\pgfqpoint{1.847688in}{1.659368in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.571920,0.834000,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.532131in}{5.167274in}}%
\pgfpathlineto{\pgfqpoint{2.779791in}{5.347182in}}%
\pgfpathlineto{\pgfqpoint{2.967139in}{5.455833in}}%
\pgfpathlineto{\pgfqpoint{3.154486in}{5.562367in}}%
\pgfpathlineto{\pgfqpoint{3.402146in}{5.591294in}}%
\pgfpathlineto{\pgfqpoint{3.589493in}{5.636447in}}%
\pgfpathlineto{\pgfqpoint{3.776841in}{5.812123in}}%
\pgfpathlineto{\pgfqpoint{4.024500in}{5.841755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.448145in}{4.517062in}}{\pgfqpoint{1.847688in}{1.659368in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.366000,0.834000,0.511080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.400000pt}{2.310000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.532131in}{4.621903in}}%
\pgfpathlineto{\pgfqpoint{2.779791in}{4.979957in}}%
\pgfpathlineto{\pgfqpoint{2.967139in}{5.381400in}}%
\pgfpathlineto{\pgfqpoint{3.154486in}{5.478410in}}%
\pgfpathlineto{\pgfqpoint{3.402146in}{5.577536in}}%
\pgfpathlineto{\pgfqpoint{3.589493in}{5.626923in}}%
\pgfpathlineto{\pgfqpoint{3.776841in}{5.817767in}}%
\pgfpathlineto{\pgfqpoint{4.024500in}{5.833994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448145in}{4.517062in}}%
\pgfpathlineto{\pgfqpoint{2.448145in}{6.176431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448145in}{4.517062in}}%
\pgfpathlineto{\pgfqpoint{4.295834in}{4.517062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.371990in,y=6.259764in,,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont Icelandic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388218in}{4.517062in}}%
\pgfpathlineto{\pgfqpoint{6.235906in}{4.517062in}}%
\pgfpathlineto{\pgfqpoint{6.235906in}{6.176431in}}%
\pgfpathlineto{\pgfqpoint{4.388218in}{6.176431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.472204in}{4.517062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.719864in}{4.517062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907211in}{4.517062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094559in}{4.517062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.342218in}{4.517062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.529566in}{4.517062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.716913in}{4.517062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.964573in}{4.517062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151920in}{4.517062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388218in}{4.732565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388218in}{5.163570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388218in}{5.594574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388218in}{6.025579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388218in}{4.948067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388218in}{5.379072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388218in}{5.810077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388218in}{4.517062in}}{\pgfqpoint{1.847688in}{1.659368in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.834000,0.394080,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472204in}{4.867293in}}%
\pgfpathlineto{\pgfqpoint{4.719864in}{5.202845in}}%
\pgfpathlineto{\pgfqpoint{4.907211in}{5.424317in}}%
\pgfpathlineto{\pgfqpoint{5.094559in}{5.642567in}}%
\pgfpathlineto{\pgfqpoint{5.342218in}{5.744723in}}%
\pgfpathlineto{\pgfqpoint{5.529566in}{5.820615in}}%
\pgfpathlineto{\pgfqpoint{5.716913in}{5.867826in}}%
\pgfpathlineto{\pgfqpoint{5.964573in}{5.967645in}}%
\pgfpathlineto{\pgfqpoint{6.151920in}{6.015259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388218in}{4.517062in}}{\pgfqpoint{1.847688in}{1.659368in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.834000,0.745080,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.472204in}{5.136379in}}%
\pgfpathlineto{\pgfqpoint{4.719864in}{5.506574in}}%
\pgfpathlineto{\pgfqpoint{4.907211in}{5.575698in}}%
\pgfpathlineto{\pgfqpoint{5.094559in}{5.715800in}}%
\pgfpathlineto{\pgfqpoint{5.342218in}{5.776546in}}%
\pgfpathlineto{\pgfqpoint{5.529566in}{5.845187in}}%
\pgfpathlineto{\pgfqpoint{5.716913in}{5.882891in}}%
\pgfpathlineto{\pgfqpoint{5.964573in}{5.976185in}}%
\pgfpathlineto{\pgfqpoint{6.151920in}{6.027263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388218in}{4.517062in}}{\pgfqpoint{1.847688in}{1.659368in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.571920,0.834000,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.472204in}{5.200911in}}%
\pgfpathlineto{\pgfqpoint{4.719864in}{5.429715in}}%
\pgfpathlineto{\pgfqpoint{4.907211in}{5.634752in}}%
\pgfpathlineto{\pgfqpoint{5.094559in}{5.714189in}}%
\pgfpathlineto{\pgfqpoint{5.342218in}{5.812478in}}%
\pgfpathlineto{\pgfqpoint{5.529566in}{5.833505in}}%
\pgfpathlineto{\pgfqpoint{5.716913in}{5.877896in}}%
\pgfpathlineto{\pgfqpoint{5.964573in}{5.987867in}}%
\pgfpathlineto{\pgfqpoint{6.151920in}{6.026377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388218in}{4.517062in}}{\pgfqpoint{1.847688in}{1.659368in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.366000,0.834000,0.511080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.400000pt}{2.310000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.472204in}{4.843849in}}%
\pgfpathlineto{\pgfqpoint{4.719864in}{5.362282in}}%
\pgfpathlineto{\pgfqpoint{4.907211in}{5.540250in}}%
\pgfpathlineto{\pgfqpoint{5.094559in}{5.670684in}}%
\pgfpathlineto{\pgfqpoint{5.342218in}{5.763011in}}%
\pgfpathlineto{\pgfqpoint{5.529566in}{5.851390in}}%
\pgfpathlineto{\pgfqpoint{5.716913in}{5.885389in}}%
\pgfpathlineto{\pgfqpoint{5.964573in}{5.985289in}}%
\pgfpathlineto{\pgfqpoint{6.151920in}{6.023718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388218in}{4.517062in}}%
\pgfpathlineto{\pgfqpoint{4.388218in}{6.176431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388218in}{4.517062in}}%
\pgfpathlineto{\pgfqpoint{6.235906in}{4.517062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.312062in,y=6.259764in,,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont Portuguese}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508073in}{2.442852in}}%
\pgfpathlineto{\pgfqpoint{2.355761in}{2.442852in}}%
\pgfpathlineto{\pgfqpoint{2.355761in}{4.102220in}}%
\pgfpathlineto{\pgfqpoint{0.508073in}{4.102220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592059in}{2.442852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839719in}{2.442852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027066in}{2.442852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214413in}{2.442852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462073in}{2.442852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649421in}{2.442852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836768in}{2.442852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084428in}{2.442852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271775in}{2.442852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{2.658354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=2.616145in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{3.089359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=3.047150in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{3.520364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=3.478155in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{3.951369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=3.909159in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{2.873857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{3.304861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{3.735866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508073in}{2.442852in}}{\pgfqpoint{1.847688in}{1.659368in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.834000,0.394080,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604183in}{2.432852in}}%
\pgfpathlineto{\pgfqpoint{0.839719in}{3.207607in}}%
\pgfpathlineto{\pgfqpoint{1.027066in}{3.470298in}}%
\pgfpathlineto{\pgfqpoint{1.214413in}{3.607915in}}%
\pgfpathlineto{\pgfqpoint{1.462073in}{3.721920in}}%
\pgfpathlineto{\pgfqpoint{1.649421in}{3.818953in}}%
\pgfpathlineto{\pgfqpoint{1.836768in}{3.881674in}}%
\pgfpathlineto{\pgfqpoint{2.084428in}{3.938123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508073in}{2.442852in}}{\pgfqpoint{1.847688in}{1.659368in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.834000,0.745080,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592059in}{3.014647in}}%
\pgfpathlineto{\pgfqpoint{0.839719in}{3.333787in}}%
\pgfpathlineto{\pgfqpoint{1.027066in}{3.552573in}}%
\pgfpathlineto{\pgfqpoint{1.214413in}{3.647024in}}%
\pgfpathlineto{\pgfqpoint{1.462073in}{3.752543in}}%
\pgfpathlineto{\pgfqpoint{1.649421in}{3.824119in}}%
\pgfpathlineto{\pgfqpoint{1.836768in}{3.883150in}}%
\pgfpathlineto{\pgfqpoint{2.084428in}{3.934434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508073in}{2.442852in}}{\pgfqpoint{1.847688in}{1.659368in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.571920,0.834000,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592059in}{3.169605in}}%
\pgfpathlineto{\pgfqpoint{0.839719in}{3.437092in}}%
\pgfpathlineto{\pgfqpoint{1.027066in}{3.547777in}}%
\pgfpathlineto{\pgfqpoint{1.214413in}{3.614925in}}%
\pgfpathlineto{\pgfqpoint{1.462073in}{3.768776in}}%
\pgfpathlineto{\pgfqpoint{1.649421in}{3.817109in}}%
\pgfpathlineto{\pgfqpoint{1.836768in}{3.886471in}}%
\pgfpathlineto{\pgfqpoint{2.084428in}{3.929638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508073in}{2.442852in}}{\pgfqpoint{1.847688in}{1.659368in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.366000,0.834000,0.511080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.400000pt}{2.310000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592059in}{2.557152in}}%
\pgfpathlineto{\pgfqpoint{0.839719in}{2.942702in}}%
\pgfpathlineto{\pgfqpoint{1.027066in}{3.574341in}}%
\pgfpathlineto{\pgfqpoint{1.214413in}{3.634848in}}%
\pgfpathlineto{\pgfqpoint{1.462073in}{3.765087in}}%
\pgfpathlineto{\pgfqpoint{1.649421in}{3.820060in}}%
\pgfpathlineto{\pgfqpoint{1.836768in}{3.883888in}}%
\pgfpathlineto{\pgfqpoint{2.084428in}{3.922997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508073in}{2.442852in}}%
\pgfpathlineto{\pgfqpoint{0.508073in}{4.102220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508073in}{2.442852in}}%
\pgfpathlineto{\pgfqpoint{2.355761in}{2.442852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.431917in,y=4.185554in,,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont Slovene (Bohori\v{c})}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448145in}{2.442852in}}%
\pgfpathlineto{\pgfqpoint{4.295834in}{2.442852in}}%
\pgfpathlineto{\pgfqpoint{4.295834in}{4.102220in}}%
\pgfpathlineto{\pgfqpoint{2.448145in}{4.102220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532131in}{2.442852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.532131in,y=2.281741in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779791in}{2.442852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.779791in,y=2.281741in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967139in}{2.442852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.967139in,y=2.281741in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154486in}{2.442852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.154486in,y=2.281741in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.402146in}{2.442852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.402146in,y=2.281741in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.5k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589493in}{2.442852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.589493in,y=2.281741in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776841in}{2.442852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.776841in,y=2.281741in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024500in}{2.442852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.024500in,y=2.281741in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 25k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211848in}{2.442852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.211848in,y=2.281741in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 50k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448145in}{2.658354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448145in}{3.089359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448145in}{3.520364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448145in}{3.951369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448145in}{2.873857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448145in}{3.304861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448145in}{3.735866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.448145in}{2.442852in}}{\pgfqpoint{1.847688in}{1.659368in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.834000,0.394080,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532131in}{2.588846in}}%
\pgfpathlineto{\pgfqpoint{2.779791in}{3.428333in}}%
\pgfpathlineto{\pgfqpoint{2.967139in}{3.821188in}}%
\pgfpathlineto{\pgfqpoint{3.154486in}{3.872488in}}%
\pgfpathlineto{\pgfqpoint{3.402146in}{3.948768in}}%
\pgfpathlineto{\pgfqpoint{3.589493in}{3.954961in}}%
\pgfpathlineto{\pgfqpoint{3.776841in}{3.995939in}}%
\pgfpathlineto{\pgfqpoint{4.024500in}{4.021331in}}%
\pgfpathlineto{\pgfqpoint{4.211848in}{4.044556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.448145in}{2.442852in}}{\pgfqpoint{1.847688in}{1.659368in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.834000,0.745080,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.532131in}{3.376310in}}%
\pgfpathlineto{\pgfqpoint{2.779791in}{3.853599in}}%
\pgfpathlineto{\pgfqpoint{2.967139in}{3.883636in}}%
\pgfpathlineto{\pgfqpoint{3.154486in}{3.920795in}}%
\pgfpathlineto{\pgfqpoint{3.402146in}{3.947426in}}%
\pgfpathlineto{\pgfqpoint{3.589493in}{3.974263in}}%
\pgfpathlineto{\pgfqpoint{3.776841in}{4.001823in}}%
\pgfpathlineto{\pgfqpoint{4.024500in}{4.027937in}}%
\pgfpathlineto{\pgfqpoint{4.211848in}{4.049820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.448145in}{2.442852in}}{\pgfqpoint{1.847688in}{1.659368in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.571920,0.834000,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.532131in}{3.569331in}}%
\pgfpathlineto{\pgfqpoint{2.779791in}{3.843070in}}%
\pgfpathlineto{\pgfqpoint{2.967139in}{3.844722in}}%
\pgfpathlineto{\pgfqpoint{3.154486in}{3.939581in}}%
\pgfpathlineto{\pgfqpoint{3.402146in}{3.934523in}}%
\pgfpathlineto{\pgfqpoint{3.589493in}{3.974056in}}%
\pgfpathlineto{\pgfqpoint{3.776841in}{3.997797in}}%
\pgfpathlineto{\pgfqpoint{4.024500in}{4.026905in}}%
\pgfpathlineto{\pgfqpoint{4.211848in}{4.044659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.448145in}{2.442852in}}{\pgfqpoint{1.847688in}{1.659368in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.366000,0.834000,0.511080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.400000pt}{2.310000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.532131in}{3.300547in}}%
\pgfpathlineto{\pgfqpoint{2.779791in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{2.967139in}{3.873520in}}%
\pgfpathlineto{\pgfqpoint{3.154486in}{3.888900in}}%
\pgfpathlineto{\pgfqpoint{3.402146in}{3.945568in}}%
\pgfpathlineto{\pgfqpoint{3.589493in}{3.968895in}}%
\pgfpathlineto{\pgfqpoint{3.776841in}{3.992739in}}%
\pgfpathlineto{\pgfqpoint{4.024500in}{4.013590in}}%
\pgfpathlineto{\pgfqpoint{4.211848in}{4.042904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448145in}{2.442852in}}%
\pgfpathlineto{\pgfqpoint{2.448145in}{4.102220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448145in}{2.442852in}}%
\pgfpathlineto{\pgfqpoint{4.295834in}{2.442852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.371990in,y=4.185554in,,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont Slovene (Gaj)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388218in}{2.442852in}}%
\pgfpathlineto{\pgfqpoint{6.235906in}{2.442852in}}%
\pgfpathlineto{\pgfqpoint{6.235906in}{4.102220in}}%
\pgfpathlineto{\pgfqpoint{4.388218in}{4.102220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.472204in}{2.442852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.472204in,y=2.281741in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.719864in}{2.442852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.719864in,y=2.281741in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907211in}{2.442852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907211in,y=2.281741in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.094559in}{2.442852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.094559in,y=2.281741in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.342218in}{2.442852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.342218in,y=2.281741in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.5k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.529566in}{2.442852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.529566in,y=2.281741in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.716913in}{2.442852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.716913in,y=2.281741in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.964573in}{2.442852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.964573in,y=2.281741in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 25k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151920in}{2.442852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.151920in,y=2.281741in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 50k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388218in}{2.658354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388218in}{3.089359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388218in}{3.520364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388218in}{3.951369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388218in}{2.873857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388218in}{3.304861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388218in}{3.735866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388218in}{2.442852in}}{\pgfqpoint{1.847688in}{1.659368in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.834000,0.394080,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472204in}{2.736231in}}%
\pgfpathlineto{\pgfqpoint{4.719864in}{3.196833in}}%
\pgfpathlineto{\pgfqpoint{4.907211in}{3.516849in}}%
\pgfpathlineto{\pgfqpoint{5.094559in}{3.621178in}}%
\pgfpathlineto{\pgfqpoint{5.342218in}{3.760284in}}%
\pgfpathlineto{\pgfqpoint{5.529566in}{3.806899in}}%
\pgfpathlineto{\pgfqpoint{5.716913in}{3.909378in}}%
\pgfpathlineto{\pgfqpoint{5.964573in}{3.964687in}}%
\pgfpathlineto{\pgfqpoint{6.151920in}{4.022401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388218in}{2.442852in}}{\pgfqpoint{1.847688in}{1.659368in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.834000,0.745080,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.472204in}{3.103048in}}%
\pgfpathlineto{\pgfqpoint{4.719864in}{3.600091in}}%
\pgfpathlineto{\pgfqpoint{4.907211in}{3.620068in}}%
\pgfpathlineto{\pgfqpoint{5.094559in}{3.703310in}}%
\pgfpathlineto{\pgfqpoint{5.342218in}{3.777487in}}%
\pgfpathlineto{\pgfqpoint{5.529566in}{3.832056in}}%
\pgfpathlineto{\pgfqpoint{5.716913in}{3.915482in}}%
\pgfpathlineto{\pgfqpoint{5.964573in}{3.971902in}}%
\pgfpathlineto{\pgfqpoint{6.151920in}{4.028136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388218in}{2.442852in}}{\pgfqpoint{1.847688in}{1.659368in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.571920,0.834000,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.472204in}{3.140229in}}%
\pgfpathlineto{\pgfqpoint{4.719864in}{3.625803in}}%
\pgfpathlineto{\pgfqpoint{4.907211in}{3.701275in}}%
\pgfpathlineto{\pgfqpoint{5.094559in}{3.716258in}}%
\pgfpathlineto{\pgfqpoint{5.342218in}{3.781371in}}%
\pgfpathlineto{\pgfqpoint{5.529566in}{3.831686in}}%
\pgfpathlineto{\pgfqpoint{5.716913in}{3.918627in}}%
\pgfpathlineto{\pgfqpoint{5.964573in}{3.973936in}}%
\pgfpathlineto{\pgfqpoint{6.151920in}{4.014817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388218in}{2.442852in}}{\pgfqpoint{1.847688in}{1.659368in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.366000,0.834000,0.511080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.400000pt}{2.310000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.472204in}{2.856654in}}%
\pgfpathlineto{\pgfqpoint{4.719864in}{3.450996in}}%
\pgfpathlineto{\pgfqpoint{4.907211in}{3.572713in}}%
\pgfpathlineto{\pgfqpoint{5.094559in}{3.681112in}}%
\pgfpathlineto{\pgfqpoint{5.342218in}{3.790621in}}%
\pgfpathlineto{\pgfqpoint{5.529566in}{3.859433in}}%
\pgfpathlineto{\pgfqpoint{5.716913in}{3.912523in}}%
\pgfpathlineto{\pgfqpoint{5.964573in}{3.965982in}}%
\pgfpathlineto{\pgfqpoint{6.151920in}{4.020921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388218in}{2.442852in}}%
\pgfpathlineto{\pgfqpoint{4.388218in}{4.102220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388218in}{2.442852in}}%
\pgfpathlineto{\pgfqpoint{6.235906in}{2.442852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.312062in,y=4.185554in,,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont Spanish}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508073in}{0.368641in}}%
\pgfpathlineto{\pgfqpoint{2.355761in}{0.368641in}}%
\pgfpathlineto{\pgfqpoint{2.355761in}{2.028010in}}%
\pgfpathlineto{\pgfqpoint{0.508073in}{2.028010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592059in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.592059in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839719in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.839719in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027066in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.027066in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214413in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.214413in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462073in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.462073in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.5k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649421in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.649421in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836768in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.836768in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084428in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.084428in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 25k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271775in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.271775in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 50k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{0.584144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=0.541935in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{1.015149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=0.972939in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{1.446153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.403944in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{1.877158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.834949in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{0.799646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{1.230651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{1.661656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508073in}{0.368641in}}{\pgfqpoint{1.847688in}{1.659368in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.834000,0.394080,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594138in}{0.358641in}}%
\pgfpathlineto{\pgfqpoint{0.839719in}{0.991630in}}%
\pgfpathlineto{\pgfqpoint{1.027066in}{1.264248in}}%
\pgfpathlineto{\pgfqpoint{1.214413in}{1.445673in}}%
\pgfpathlineto{\pgfqpoint{1.462073in}{1.616539in}}%
\pgfpathlineto{\pgfqpoint{1.649421in}{1.668375in}}%
\pgfpathlineto{\pgfqpoint{1.836768in}{1.737490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508073in}{0.368641in}}{\pgfqpoint{1.847688in}{1.659368in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.834000,0.745080,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592059in}{1.002190in}}%
\pgfpathlineto{\pgfqpoint{0.839719in}{1.271928in}}%
\pgfpathlineto{\pgfqpoint{1.027066in}{1.401517in}}%
\pgfpathlineto{\pgfqpoint{1.214413in}{1.524387in}}%
\pgfpathlineto{\pgfqpoint{1.462073in}{1.629978in}}%
\pgfpathlineto{\pgfqpoint{1.649421in}{1.682774in}}%
\pgfpathlineto{\pgfqpoint{1.836768in}{1.790285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508073in}{0.368641in}}{\pgfqpoint{1.847688in}{1.659368in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.571920,0.834000,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592059in}{1.133699in}}%
\pgfpathlineto{\pgfqpoint{0.839719in}{1.366000in}}%
\pgfpathlineto{\pgfqpoint{1.027066in}{1.461032in}}%
\pgfpathlineto{\pgfqpoint{1.214413in}{1.511908in}}%
\pgfpathlineto{\pgfqpoint{1.462073in}{1.596381in}}%
\pgfpathlineto{\pgfqpoint{1.649421in}{1.725011in}}%
\pgfpathlineto{\pgfqpoint{1.836768in}{1.765327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508073in}{0.368641in}}{\pgfqpoint{1.847688in}{1.659368in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.366000,0.834000,0.511080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.400000pt}{2.310000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592059in}{0.584624in}}%
\pgfpathlineto{\pgfqpoint{0.839719in}{1.115460in}}%
\pgfpathlineto{\pgfqpoint{1.027066in}{1.293046in}}%
\pgfpathlineto{\pgfqpoint{1.214413in}{1.443754in}}%
\pgfpathlineto{\pgfqpoint{1.462073in}{1.602141in}}%
\pgfpathlineto{\pgfqpoint{1.649421in}{1.680854in}}%
\pgfpathlineto{\pgfqpoint{1.836768in}{1.782606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508073in}{0.368641in}}%
\pgfpathlineto{\pgfqpoint{0.508073in}{2.028010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508073in}{0.368641in}}%
\pgfpathlineto{\pgfqpoint{2.355761in}{0.368641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.431917in,y=2.111343in,,base]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont Swedish}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747521in}{0.534578in}}%
\pgfpathlineto{\pgfqpoint{3.515132in}{0.534578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.537354in}{0.534578in}}{\pgfqpoint{3.537354in}{0.556800in}}%
\pgfpathlineto{\pgfqpoint{3.537354in}{1.198033in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.537354in}{1.220255in}}{\pgfqpoint{3.515132in}{1.220255in}}%
\pgfpathlineto{\pgfqpoint{2.747521in}{1.220255in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.725299in}{1.220255in}}{\pgfqpoint{2.725299in}{1.198033in}}%
\pgfpathlineto{\pgfqpoint{2.725299in}{0.556800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.725299in}{0.534578in}}{\pgfqpoint{2.747521in}{0.534578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.834000,0.394080,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769743in}{1.130281in}}%
\pgfpathlineto{\pgfqpoint{2.991965in}{1.130281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.080854in,y=1.091392in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \textit{No MTL}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.834000,0.745080,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.769743in}{0.967195in}}%
\pgfpathlineto{\pgfqpoint{2.991965in}{0.967195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.080854in,y=0.928306in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont SEATD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.571920,0.834000,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.769743in}{0.804109in}}%
\pgfpathlineto{\pgfqpoint{2.991965in}{0.804109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.080854in,y=0.765220in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont SEADP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.366000,0.834000,0.511080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.400000pt}{2.310000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.769743in}{0.641023in}}%
\pgfpathlineto{\pgfqpoint{2.991965in}{0.641023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.080854in,y=0.602134in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont SADP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_mtl_diff.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.993073in}{2.299641in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.993073in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.993073in}{2.299641in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.299641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508073in}{0.368641in}}%
\pgfpathlineto{\pgfqpoint{2.833073in}{0.368641in}}%
\pgfpathlineto{\pgfqpoint{2.833073in}{2.139641in}}%
\pgfpathlineto{\pgfqpoint{0.508073in}{2.139641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613755in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.613755in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925392in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925392in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161137in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.161137in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396882in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396882in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 1k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708519in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.708519in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 2.5k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944264in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.944264in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180009in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.180009in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491646in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.491646in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 25k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727391in}{0.368641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.727391in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 50k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{0.608262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170692in,y=0.566053in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{1.075607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.033398in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{1.542953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.500743in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{2.010298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.968089in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{0.841935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{1.309280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508073in}{1.776625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508073in}{0.368641in}}{\pgfqpoint{2.325000in}{1.771000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.834000,0.745080,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.613755in}{1.610081in}}%
\pgfpathlineto{\pgfqpoint{0.925392in}{1.869471in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{1.196722in}}%
\pgfpathlineto{\pgfqpoint{1.396882in}{1.026552in}}%
\pgfpathlineto{\pgfqpoint{1.708519in}{0.696814in}}%
\pgfpathlineto{\pgfqpoint{1.944264in}{0.681271in}}%
\pgfpathlineto{\pgfqpoint{2.180009in}{0.481586in}}%
\pgfpathlineto{\pgfqpoint{2.491646in}{0.652177in}}%
\pgfpathlineto{\pgfqpoint{2.727391in}{0.517169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508073in}{0.368641in}}{\pgfqpoint{2.325000in}{1.771000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.571920,0.834000,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.613755in}{2.059141in}}%
\pgfpathlineto{\pgfqpoint{0.925392in}{2.018755in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{1.390834in}}%
\pgfpathlineto{\pgfqpoint{1.396882in}{1.069244in}}%
\pgfpathlineto{\pgfqpoint{1.708519in}{0.789842in}}%
\pgfpathlineto{\pgfqpoint{1.944264in}{0.644936in}}%
\pgfpathlineto{\pgfqpoint{2.180009in}{0.534194in}}%
\pgfpathlineto{\pgfqpoint{2.491646in}{0.478378in}}%
\pgfpathlineto{\pgfqpoint{2.727391in}{0.449141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508073in}{0.368641in}}{\pgfqpoint{2.325000in}{1.771000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.366000,0.834000,0.511080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.400000pt}{2.310000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.613755in}{1.011791in}}%
\pgfpathlineto{\pgfqpoint{0.925392in}{1.093866in}}%
\pgfpathlineto{\pgfqpoint{1.161137in}{0.762616in}}%
\pgfpathlineto{\pgfqpoint{1.396882in}{0.603652in}}%
\pgfpathlineto{\pgfqpoint{1.708519in}{0.539113in}}%
\pgfpathlineto{\pgfqpoint{1.944264in}{0.634192in}}%
\pgfpathlineto{\pgfqpoint{2.180009in}{0.521457in}}%
\pgfpathlineto{\pgfqpoint{2.491646in}{0.489953in}}%
\pgfpathlineto{\pgfqpoint{2.727391in}{0.617663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508073in}{0.368641in}}{\pgfqpoint{2.325000in}{1.771000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508073in}{0.608262in}}%
\pgfpathlineto{\pgfqpoint{2.833073in}{0.608262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508073in}{0.368641in}}%
\pgfpathlineto{\pgfqpoint{0.508073in}{2.139641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508073in}{0.368641in}}%
\pgfpathlineto{\pgfqpoint{2.833073in}{0.368641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.834000,0.745080,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.052658in}{1.994112in}}%
\pgfpathlineto{\pgfqpoint{2.274881in}{1.994112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.363770in,y=1.955223in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont SEATD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.571920,0.834000,0.366000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.960000pt}{2.240000pt}{1.400000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.052658in}{1.831026in}}%
\pgfpathlineto{\pgfqpoint{2.274881in}{1.831026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.363770in,y=1.792137in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont SEADP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.366000,0.834000,0.511080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.400000pt}{2.310000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.052658in}{1.667940in}}%
\pgfpathlineto{\pgfqpoint{2.274881in}{1.667940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.363770in,y=1.629051in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont SADP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_num_shared.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \newcommand{\textcolor}[2]{#2}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.115139in}{2.482555in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.115139in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.115139in}{2.482555in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.482555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535139in}{0.320555in}}%
\pgfpathlineto{\pgfqpoint{3.015139in}{0.320555in}}%
\pgfpathlineto{\pgfqpoint{3.015139in}{2.322555in}}%
\pgfpathlineto{\pgfqpoint{0.535139in}{2.322555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535139in}{0.320555in}}{\pgfqpoint{2.480000in}{2.002000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.525139in}{1.074330in}}%
\pgfpathlineto{\pgfqpoint{3.025139in}{1.074330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535139in}{0.320555in}}{\pgfqpoint{2.480000in}{2.002000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.525139in}{1.603498in}}%
\pgfpathlineto{\pgfqpoint{3.025139in}{1.603498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.783139in,y=0.223333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.279139in,y=0.223333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.775139in,y=0.223333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.271139in,y=0.223333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767139in,y=0.223333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535139in}{0.555683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=0.507488in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535139in}{1.081694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.033500in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 65\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535139in}{1.607706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.559511in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535139in}{2.133717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=2.085523in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535139in}{0.818688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535139in}{1.344700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535139in}{1.870711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535139in}{0.320555in}}{\pgfqpoint{2.480000in}{2.002000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.871678,0.912958,0.951298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584739in}{1.068281in}}%
\pgfpathlineto{\pgfqpoint{0.981539in}{1.068281in}}%
\pgfpathlineto{\pgfqpoint{0.981539in}{1.382573in}}%
\pgfpathlineto{\pgfqpoint{0.584739in}{1.382573in}}%
\pgfpathlineto{\pgfqpoint{0.584739in}{1.068281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535139in}{0.320555in}}{\pgfqpoint{2.480000in}{2.002000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.754746,0.836142,0.897526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080739in}{0.787128in}}%
\pgfpathlineto{\pgfqpoint{1.477539in}{0.787128in}}%
\pgfpathlineto{\pgfqpoint{1.477539in}{1.520388in}}%
\pgfpathlineto{\pgfqpoint{1.080739in}{1.520388in}}%
\pgfpathlineto{\pgfqpoint{1.080739in}{0.787128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535139in}{0.320555in}}{\pgfqpoint{2.480000in}{2.002000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576757,0.734554,0.823181}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576739in}{1.092477in}}%
\pgfpathlineto{\pgfqpoint{1.973539in}{1.092477in}}%
\pgfpathlineto{\pgfqpoint{1.973539in}{1.582457in}}%
\pgfpathlineto{\pgfqpoint{1.576739in}{1.582457in}}%
\pgfpathlineto{\pgfqpoint{1.576739in}{1.092477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535139in}{0.320555in}}{\pgfqpoint{2.480000in}{2.002000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.385854,0.605104,0.743235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072739in}{1.454636in}}%
\pgfpathlineto{\pgfqpoint{2.469539in}{1.454636in}}%
\pgfpathlineto{\pgfqpoint{2.469539in}{1.890700in}}%
\pgfpathlineto{\pgfqpoint{2.072739in}{1.890700in}}%
\pgfpathlineto{\pgfqpoint{2.072739in}{1.454636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535139in}{0.320555in}}{\pgfqpoint{2.480000in}{2.002000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.237240,0.472534,0.658877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568739in}{1.480411in}}%
\pgfpathlineto{\pgfqpoint{2.965539in}{1.480411in}}%
\pgfpathlineto{\pgfqpoint{2.965539in}{2.140029in}}%
\pgfpathlineto{\pgfqpoint{2.568739in}{2.140029in}}%
\pgfpathlineto{\pgfqpoint{2.568739in}{1.480411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535139in}{0.320555in}}{\pgfqpoint{2.480000in}{2.002000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783139in}{1.068281in}}%
\pgfpathlineto{\pgfqpoint{0.783139in}{0.720850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535139in}{0.320555in}}{\pgfqpoint{2.480000in}{2.002000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783139in}{1.382573in}}%
\pgfpathlineto{\pgfqpoint{0.783139in}{1.458318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535139in}{0.320555in}}{\pgfqpoint{2.480000in}{2.002000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683939in}{0.720850in}}%
\pgfpathlineto{\pgfqpoint{0.882339in}{0.720850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535139in}{0.320555in}}{\pgfqpoint{2.480000in}{2.002000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683939in}{1.458318in}}%
\pgfpathlineto{\pgfqpoint{0.882339in}{1.458318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535139in}{0.320555in}}{\pgfqpoint{2.480000in}{2.002000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279139in}{0.787128in}}%
\pgfpathlineto{\pgfqpoint{1.279139in}{0.459948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535139in}{0.320555in}}{\pgfqpoint{2.480000in}{2.002000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279139in}{1.520388in}}%
\pgfpathlineto{\pgfqpoint{1.279139in}{1.708700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535139in}{0.320555in}}{\pgfqpoint{2.480000in}{2.002000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179939in}{0.459948in}}%
\pgfpathlineto{\pgfqpoint{1.378339in}{0.459948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535139in}{0.320555in}}{\pgfqpoint{2.480000in}{2.002000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179939in}{1.708700in}}%
\pgfpathlineto{\pgfqpoint{1.378339in}{1.708700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535139in}{0.320555in}}{\pgfqpoint{2.480000in}{2.002000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775139in}{1.092477in}}%
\pgfpathlineto{\pgfqpoint{1.775139in}{0.411555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535139in}{0.320555in}}{\pgfqpoint{2.480000in}{2.002000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775139in}{1.582457in}}%
\pgfpathlineto{\pgfqpoint{1.775139in}{1.966446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535139in}{0.320555in}}{\pgfqpoint{2.480000in}{2.002000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675939in}{0.411555in}}%
\pgfpathlineto{\pgfqpoint{1.874339in}{0.411555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535139in}{0.320555in}}{\pgfqpoint{2.480000in}{2.002000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675939in}{1.966446in}}%
\pgfpathlineto{\pgfqpoint{1.874339in}{1.966446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535139in}{0.320555in}}{\pgfqpoint{2.480000in}{2.002000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271139in}{1.454636in}}%
\pgfpathlineto{\pgfqpoint{2.271139in}{0.831313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535139in}{0.320555in}}{\pgfqpoint{2.480000in}{2.002000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271139in}{1.890700in}}%
\pgfpathlineto{\pgfqpoint{2.271139in}{2.052711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535139in}{0.320555in}}{\pgfqpoint{2.480000in}{2.002000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171939in}{0.831313in}}%
\pgfpathlineto{\pgfqpoint{2.370339in}{0.831313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535139in}{0.320555in}}{\pgfqpoint{2.480000in}{2.002000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171939in}{2.052711in}}%
\pgfpathlineto{\pgfqpoint{2.370339in}{2.052711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535139in}{0.320555in}}{\pgfqpoint{2.480000in}{2.002000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767139in}{1.480411in}}%
\pgfpathlineto{\pgfqpoint{2.767139in}{1.298411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535139in}{0.320555in}}{\pgfqpoint{2.480000in}{2.002000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767139in}{2.140029in}}%
\pgfpathlineto{\pgfqpoint{2.767139in}{2.231555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535139in}{0.320555in}}{\pgfqpoint{2.480000in}{2.002000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667939in}{1.298411in}}%
\pgfpathlineto{\pgfqpoint{2.866339in}{1.298411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535139in}{0.320555in}}{\pgfqpoint{2.480000in}{2.002000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667939in}{2.231555in}}%
\pgfpathlineto{\pgfqpoint{2.866339in}{2.231555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535139in}{0.320555in}}{\pgfqpoint{2.480000in}{2.002000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584739in}{1.266850in}}%
\pgfpathlineto{\pgfqpoint{0.981539in}{1.266850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535139in}{0.320555in}}{\pgfqpoint{2.480000in}{2.002000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080739in}{1.080642in}}%
\pgfpathlineto{\pgfqpoint{1.477539in}{1.080642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535139in}{0.320555in}}{\pgfqpoint{2.480000in}{2.002000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576739in}{1.402035in}}%
\pgfpathlineto{\pgfqpoint{1.973539in}{1.402035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535139in}{0.320555in}}{\pgfqpoint{2.480000in}{2.002000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072739in}{1.702388in}}%
\pgfpathlineto{\pgfqpoint{2.469539in}{1.702388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535139in}{0.320555in}}{\pgfqpoint{2.480000in}{2.002000in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568739in}{1.900168in}}%
\pgfpathlineto{\pgfqpoint{2.965539in}{1.900168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535139in}{0.320555in}}%
\pgfpathlineto{\pgfqpoint{0.535139in}{2.322555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015139in}{0.320555in}}%
\pgfpathlineto{\pgfqpoint{3.015139in}{2.322555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535139in}{0.320555in}}%
\pgfpathlineto{\pgfqpoint{3.015139in}{0.320555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535139in}{2.322555in}}%
\pgfpathlineto{\pgfqpoint{3.015139in}{2.322555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

